Entanglement-Based Artificial Topology: Neighboring Remote Network Nodes

Entanglement is unanimously recognized as the key communication resource of the Quantum Internet. Yet, the possibility of implementing novel network functionalities by exploiting the marvels of entanglement has been poorly investigated so far, by mainly restricting the attention to bipartite entanglement. Conversely, in this paper, we aim at exploiting multipartite entanglement as inter-network resource. Specifically, we consider the interconnection of different Quantum Local Area Networks (QLANs), and we show that multipartite entanglement allows to dynamically generate an inter-QLAN artificial topology, by means of local operations only, that overcomes the limitations of the physical QLAN topologies. To this aim, we first design the multipartite entangled state to be distributed within each QLAN. Then, we show how such a state can be engineered to: i) interconnect nodes belonging to different QLANs, and ii) dynamically adapt to different inter-QLAN traffic patterns. Our contribution aims at providing the network engineering community with a hands-on guideline towards the concept of artificial topology and artificial neighborhood.

==> Figures/Fig-01.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,627); %set diagram left start at 0, and has height of 627

%Image [id:dp9201999854510197] 
\draw (630.74,199.15) node [rotate=-339.15,xscale=-1] {\includegraphics[width=245.45pt,height=5.07pt]{Figures/QchannelSS.png}};
%Image [id:dp8473640390460608] 
\draw (724.44,375.74) node [rotate=-206.25,xscale=-1] {\includegraphics[width=413.78pt,height=5.51pt]{Figures/QchannelSS.png}};
%Image [id:dp8287034710911068] 
\draw (732.33,312.92) node [xslant=0.01] {\includegraphics[width=491.5pt,height=415.24pt]{Figures/Fig-x01.png}};

%Image [id:dp06531351316545742] 
\draw (984.96,53.26) node  {\includegraphics[width=37.56pt,height=41.2pt]{Figures/ClientNode.png}};
%Image [id:dp5548042400616655] 
\draw (1158.2,425) node  {\includegraphics[width=52pt,height=5.21pt]{Figures/QchannelSC.png}};
%Image [id:dp06672669768519612] 
\draw (1102.86,270.55) node  {\includegraphics[width=53pt,height=5.51pt]{Figures/QchannelSS.png}};
%Image [id:dp6599220746512912] 
\draw (1041.73,158.85) node  {\includegraphics[width=82.09pt,height=73.42pt]{Figures/SuperNode.png}};
%Straight Lines [id:da9747753126043813] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 2 }  ,draw opacity=1 ][line width=5.25]    (835,143.8) -- (991,143.8) ;
\draw [shift={(999,143.8)}, rotate = 180] [color={rgb, 255:red, 208; green, 2; blue, 2 }  ,draw opacity=1 ][line width=5.25]    (33.88,-10.2) .. controls (21.55,-4.33) and (10.25,-0.93) .. (0,0) .. controls (10.25,0.93) and (21.55,4.33) .. (33.88,10.2)   ;
%Straight Lines [id:da8884312685923723] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 2 }  ,draw opacity=1 ][line width=5.25]    (875,49.8) -- (934,49.8) ;
\draw [shift={(942,49.8)}, rotate = 180] [color={rgb, 255:red, 208; green, 2; blue, 2 }  ,draw opacity=1 ][line width=5.25]    (33.88,-10.2) .. controls (21.55,-4.33) and (10.25,-0.93) .. (0,0) .. controls (10.25,0.93) and (21.55,4.33) .. (33.88,10.2)   ;
%Straight Lines [id:da018556595596147973] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 2 }  ,draw opacity=1 ][line width=5.25]    (893.67,275.46) -- (1015,273.9) ;
\draw [shift={(1023,273.8)}, rotate = 179.26] [color={rgb, 255:red, 208; green, 2; blue, 2 }  ,draw opacity=1 ][line width=5.25]    (33.88,-10.2) .. controls (21.55,-4.33) and (10.25,-0.93) .. (0,0) .. controls (10.25,0.93) and (21.55,4.33) .. (33.88,10.2)   ;
%Rounded Rect [id:dp2272663585232838] 
\draw   (1005,132.2) .. controls (1005,122.59) and (1012.79,114.8) .. (1022.4,114.8) -- (1281.6,114.8) .. controls (1291.21,114.8) and (1299,122.59) .. (1299,132.2) -- (1299,184.4) .. controls (1299,194.01) and (1291.21,201.8) .. (1281.6,201.8) -- (1022.4,201.8) .. controls (1012.79,201.8) and (1005,194.01) .. (1005,184.4) -- cycle ;
%Rounded Rect [id:dp46780988294565473] 
\draw   (946,29.72) .. controls (946,22.03) and (952.23,15.8) .. (959.93,15.8) -- (1212.07,15.8) .. controls (1219.77,15.8) and (1226,22.03) .. (1226,29.72) -- (1226,71.5) .. controls (1226,79.19) and (1219.77,85.42) .. (1212.07,85.42) -- (959.93,85.42) .. controls (952.23,85.42) and (946,79.19) .. (946,71.5) -- cycle ;
%Rounded Rect [id:dp5531602798911208] 
\draw   (1113.01,402.37) .. controls (1113.01,390.71) and (1122.46,381.26) .. (1134.11,381.26) -- (1427.89,381.26) .. controls (1439.55,381.26) and (1449,390.71) .. (1449,402.37) -- (1449,465.69) .. controls (1449,477.35) and (1439.55,486.8) .. (1427.89,486.8) -- (1134.11,486.8) .. controls (1122.46,486.8) and (1113.01,477.35) .. (1113.01,465.69) -- cycle ;

%Rounded Rect [id:dp3841525260568438] 
\draw   (1049.01,244.37) .. controls (1049.01,232.71) and (1058.46,223.26) .. (1070.11,223.26) -- (1377.89,223.26) .. controls (1389.55,223.26) and (1399,232.71) .. (1399,244.37) -- (1399,307.69) .. controls (1399,319.35) and (1389.55,328.8) .. (1377.89,328.8) -- (1070.11,328.8) .. controls (1058.46,328.8) and (1049.01,319.35) .. (1049.01,307.69) -- cycle ;

%Straight Lines [id:da7635147553144701] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 2 }  ,draw opacity=1 ][line width=5.25]    (1001,422.8) -- (1075,421.89) ;
\draw [shift={(1083,421.8)}, rotate = 179.3] [color={rgb, 255:red, 208; green, 2; blue, 2 }  ,draw opacity=1 ][line width=5.25]    (33.88,-10.2) .. controls (21.55,-4.33) and (10.25,-0.93) .. (0,0) .. controls (10.25,0.93) and (21.55,4.33) .. (33.88,10.2)   ;

% Text Node
\draw (1086.93,145) node [anchor=north west][inner sep=0.75pt]  [font=\huge] [align=left] {\textsc{Super-node}};
% Text Node
\draw (1030.7,35) node [anchor=north west][inner sep=0.75pt]  [font=\huge] [align=left] {\textsc{Client node}};
% Text Node
\draw (1200,386.08) node [anchor=north west][inner sep=0.75pt]  [font=\huge] [align=left] 
%{\textsc{Intra-QLAN physical channel}};
{\begin{minipage}[lt]{164.7pt}\setlength\topsep{0pt}
\begin{center}
\textsc{Intra-QLAN \\physical channel} 
\end{center}
\end{minipage}};

% Text Node
\draw (1142.5,229.41) node [anchor=north west][inner sep=0.75pt]  [font=\huge] [align=left] {\begin{minipage}[lt]{164.7pt}\setlength\topsep{0pt}
\begin{center}
\textsc{Inter-QLANs \\physical channel} 
\end{center}

\end{minipage}};


\end{tikzpicture}

==> Figures/Fig-02a.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,610); %set diagram left start at 0, and has height of 610

%Image [id:dp2366835241837406] 
\draw (594,269.83) node  {\includegraphics[width=756pt,height=290.74pt]{Figures/Fig-04.av2.png}};
%Curve Lines [id:da5252548959449412] 
\draw [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][line width=1.5]    (361.7,424.16) .. controls (321.54,396.66) and (287.63,317.79) .. (293.63,275.79) ;
%Curve Lines [id:da7547760928716795] 
\draw [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][line width=1.5]    (459.83,340.76) .. controls (392.36,351.92) and (313.36,327.92) .. (294.43,275.48) ;
%Curve Lines [id:da6552344721188035] 
\draw [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][line width=1.5]    (454.24,206.14) .. controls (431.67,259.05) and (355.36,299.92) .. (294.43,275.48) ;
%Curve Lines [id:da8567237921073346] 
\draw [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][line width=1.5]    (363.24,113.14) .. controls (369.67,174.71) and (368.36,236.92) .. (294.43,275.48) ;
%Curve Lines [id:da37530083123862323] 
\draw [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][line width=1.5]    (125.36,342.01) .. controls (144.74,297.24) and (226.74,255.24) .. (293.78,273.33) ;
%Curve Lines [id:da7207604811907508] 
\draw [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][line width=1.5]    (220.83,423.25) .. controls (198.74,383.24) and (229.74,295.24) .. (293.78,278) ;
%Curve Lines [id:da7751922616758143] 
\draw [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][line width=1.5]    (217.24,113.14) .. controls (273.05,148.44) and (314.74,202.24) .. (296.72,275.66) ;
%Curve Lines [id:da22210317930995538] 
\draw [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][line width=1.5]    (124.93,208.94) .. controls (196.74,191.24) and (261.74,201.24) .. (296.72,275.66) ;
%Curve Lines [id:da2355727090571471] 
\draw [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][line width=1.5]    (972.7,425.16) .. controls (932.54,397.66) and (898.63,318.79) .. (904.63,276.79) ;
%Curve Lines [id:da8505783258579247] 
\draw [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][line width=1.5]    (1070.83,341.76) .. controls (1003.36,352.92) and (924.36,328.92) .. (905.43,276.48) ;
%Curve Lines [id:da169361805678641] 
\draw [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][line width=1.5]    (1065.24,207.14) .. controls (1042.67,260.05) and (966.36,300.92) .. (905.43,276.48) ;
%Curve Lines [id:da7875791703531225] 
\draw [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][line width=1.5]    (736.36,343.01) .. controls (755.74,298.24) and (837.74,256.24) .. (904.78,274.33) ;
%Curve Lines [id:da41589495787049247] 
\draw [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][line width=1.5]    (831.83,424.25) .. controls (809.74,384.24) and (840.74,296.24) .. (904.78,279) ;
%Curve Lines [id:da047373231062882826] 
\draw [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][line width=1.5]    (828.24,114.14) .. controls (884.05,149.44) and (925.74,203.24) .. (907.72,276.66) ;
%Curve Lines [id:da4709122194941807] 
\draw [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][line width=1.5]    (735.93,209.94) .. controls (807.74,192.24) and (872.74,202.24) .. (907.72,276.66) ;
%Curve Lines [id:da2667549459738422] 
\draw [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][line width=1.5]    (973.59,111.99) .. controls (980.02,173.55) and (978.7,235.77) .. (904.78,274.33) ;

% Text Node
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (404,413.39) -- (474,413.39) -- (474,445.39) -- (404,445.39) -- cycle  ;
\draw (405,414.39) node [anchor=north west][inner sep=0.75pt]  [font=\Huge] [align=left] {$\dot{v}^2_{n_1-1}$};
% Text Node
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (400.25,88) -- (464.25,88) -- (464.25,120) -- (400.25,120) -- cycle  ;
\draw (401.25,89) node [anchor=north west][inner sep=0.75pt]  [font=\Huge] [align=left] {$\dot{v}^2_i$};

% % Text Node
% \draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (247,293.39) -- (315,293.39) -- (315,325.39) -- (247,325.39) -- cycle  ;
% \draw (248,294.39) node [anchor=north west][inner sep=0.75pt]  [font=\Huge] [align=left] {$\displaystyle Node\ 1$};


% Text Node
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (265,207.43) -- (293,207.43) -- (293,239.43) -- (265,239.43) -- cycle  ;
\draw (266,208.43) node [anchor=north west][inner sep=0.75pt] [font=\Huge]  [align=left] {$\dot{v}^1_1$};

% Text Node
% \draw  [color={rgb, 255:red, 255; green, 187; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]   (320.79,235.23) -- (346.79,235.23) -- (346.79,267.23) -- (320.79,267.23) -- cycle  ;
% \draw (321.79,236.23) node [anchor=north west][inner sep=0.75pt] [font=\Huge]  [align=left] {$\displaystyle e_{0}$};

% Text Node
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (117,410.39) -- (185,410.39) -- (185,442.39) -- (117,442.39) -- cycle  ;
\draw (118,411.39) node [anchor=north west][inner sep=0.75pt]  [font=\Huge] [align=left] {$\dot{v}^2_1$};
% Text Node
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (87,274.39) -- (155,274.39) -- (155,306.39) -- (87,306.39) -- cycle  ;
\draw (88,275.39) node [anchor=north west][inner sep=0.75pt]  [font=\Huge] [align=left] {$\dot{v}^2_2$};
% Text Node
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (881,208.03) -- (931,208.03) -- (931,240.03) -- (881,240.03) -- cycle  ;
\draw (882,209.03) node [anchor=north west][inner sep=0.75pt] [font=\Huge]  [align=left] {$\ddot{v}^1_1$};

% Text Node
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (1007,410) -- (1115,410) -- (1115,442) -- (1007,442) -- cycle  ;
\draw (1008,411) node [anchor=north west][inner sep=0.75pt]  [font=\Huge] [align=left] {$\ddot{v}^2_{n_2-1}$};

% Text Node
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (990,140) -- (1088,140) -- (1088,172) -- (990,172) -- cycle  ;
\draw (991,141) node [anchor=north west][inner sep=0.75pt]  [font=\Huge] [align=left] {$\ddot{v}^2_j$};

% % Text Node
% \draw  [color={rgb, 255:red, 255; green, 187; blue, 0 }  ,draw opacity=1 ][line width=1.5]   (845.83,223.87) -- (871.83,223.87) -- (871.83,255.87) -- (845.83,255.87) -- cycle  ;
% \draw (846.83,224.87) node [anchor=north west][inner sep=0.75pt] [font=\Huge]  [align=left] {$\displaystyle e'_{0}$};


% % Text Node
% \draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (856,312) -- (958,312) -- (958,344) -- (856,344) -- cycle  ;
% \draw (857,313) node [anchor=north west][inner sep=0.75pt]  [font=\Huge] [align=left] {$\displaystyle Node\ n+1$};

% Text Node
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (691,407) -- (793,407) -- (793,439) -- (691,439) -- cycle  ;
\draw (692,408) node [anchor=north west][inner sep=0.75pt]  [font=\Huge] [align=left] {$\ddot{v}^2_1$};

%Image [id:dp5113430279365352] 
\draw (100,500) node  {\includegraphics[width=21.75pt,height=22.99pt]{Figures/giallo.png}};
%Image [id:dp17299069323517247] 
\draw (100,550) node  {\includegraphics[width=21.75pt,height=25.24pt]{Figures/blu.png}};

Image [id:dp5113430279365352] 
\draw (500,500) node  {\includegraphics[width=21.75pt,height=22.99pt]{Figures/verde.png}};
%Image [id:dp17299069323517247] 
\draw (500,550) node  {\includegraphics[width=21.75pt,height=25.24pt]{Figures/rosso.png}};

% Text Node LEGEND
\draw (120,480) node [anchor=north west][inner sep=0.75pt]  [font=\Huge] [align=left] {$\dot{P}_1=\{\dot{v}^1_1\}$};

\draw (120,530) node [anchor=north west][inner sep=0.75pt]  [font=\Huge] [align=left] {$\dot{P}_2=\{\dot{v}^2_1,\cdots,\dot{v}^2_{n_1-1}\}$};

% Text Node
\draw (520,480) node [anchor=north west][inner sep=0.75pt]  [font=\Huge] [align=left] {$\ddot{P}_1=\{\ddot{v}^1_1\}$};

\draw (520,530) node [anchor=north west][inner sep=0.75pt]  [font=\Huge] [align=left] {$\ddot{P}_2= \{\ddot{v}^2_1,\cdots,\ddot{v}^2_{n_2-1}\}$};


\end{tikzpicture}

==> Figures/Fig-02b.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,494); %set diagram left start at 0, and has height of 494

%Image [id:dp29927173165777154] 
\draw (592,238.66) node  {\includegraphics[width=750pt,height=292.5pt]{Figures/Fig-04.b.png}};
%Curve Lines [id:da3787551482280601] 
\draw [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][line width=1.5]    (360.7,387.16) .. controls (320.54,359.66) and (286.63,280.79) .. (292.63,238.79) ;
%Curve Lines [id:da6125915453510902] 
\draw [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][line width=1.5]    (458.83,303.76) .. controls (391.36,314.92) and (312.36,290.92) .. (293.43,238.48) ;
%Curve Lines [id:da702415746982079] 
\draw [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][line width=1.5]    (453.24,169.14) .. controls (430.67,222.05) and (354.36,262.92) .. (293.43,238.48) ;
%Curve Lines [id:da12357547463764584] 
\draw [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][line width=1.5]    (362.24,76.14) .. controls (368.67,137.71) and (367.36,199.92) .. (293.43,238.48) ;
%Curve Lines [id:da44300270180430723] 
\draw [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][line width=1.5]    (124.36,305.01) .. controls (143.74,260.24) and (225.74,218.24) .. (292.78,236.33) ;
%Curve Lines [id:da4768945662810957] 
\draw [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][line width=1.5]    (219.83,386.25) .. controls (197.74,346.24) and (228.74,258.24) .. (292.78,241) ;
%Curve Lines [id:da9908076256414639] 
\draw [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][line width=1.5]    (216.24,76.14) .. controls (272.05,111.44) and (313.74,165.24) .. (295.72,238.66) ;
%Curve Lines [id:da09905963741432933] 
\draw [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][line width=1.5]    (123.93,171.94) .. controls (195.74,154.24) and (260.74,164.24) .. (295.72,238.66) ;
%Curve Lines [id:da8165468750110914] 
\draw [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][line width=1.5]    (971.7,388.16) .. controls (931.54,360.66) and (897.63,281.79) .. (903.63,239.79) ;
%Curve Lines [id:da07557141263597678] 
\draw [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][line width=1.5]    (1069.83,304.76) .. controls (1002.36,315.92) and (923.36,291.92) .. (904.43,239.48) ;
%Curve Lines [id:da4236339445741386] 
\draw [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][line width=1.5]    (1064.24,170.14) .. controls (1041.67,223.05) and (965.36,263.92) .. (904.43,239.48) ;
%Curve Lines [id:da49869689548490803] 
\draw [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][line width=1.5]    (735.36,306.01) .. controls (754.74,261.24) and (836.74,219.24) .. (903.78,237.33) ;
%Curve Lines [id:da97726207240299] 
\draw [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][line width=1.5]    (830.83,387.25) .. controls (808.74,347.24) and (839.74,259.24) .. (903.78,242) ;
%Curve Lines [id:da295408620413244] 
\draw [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][line width=1.5]    (827.24,77.14) .. controls (883.05,112.44) and (924.74,166.24) .. (906.72,239.66) ;
%Curve Lines [id:da6694745051288383] 
\draw [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][line width=1.5]    (734.93,172.94) .. controls (806.74,155.24) and (871.74,165.24) .. (906.72,239.66) ;
%Curve Lines [id:da5560403605823625] 
\draw [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][line width=1.5]    (972.59,74.99) .. controls (979.02,136.55) and (977.7,198.77) .. (903.78,237.33) ;
%Curve Lines [id:da6645117840796705] 
\draw [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][line width=1.5]    (584.47,239.63) .. controls (497.47,298.63) and (351.47,268.63) .. (292.78,241) ;
%Curve Lines [id:da15287658015333017] 
\draw [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][line width=1.5]    (903.78,237.33) .. controls (784.47,206.63) and (664.47,190.63) .. (584.47,239.63) ;

% Text Node
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (403,376.39) -- (473,376.39) -- (473,408.39) -- (403,408.39) -- cycle  ;
\draw (404,377.39) node [anchor=north west][inner sep=0.75pt]  [font=\Huge] [align=left] {$\dot{v}^2_{n_1-1}$};
% Text Node
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (399.25,51) -- (463.25,51) -- (463.25,83) -- (399.25,83) -- cycle  ;
\draw (400.25,52) node [anchor=north west][inner sep=0.75pt]  [font=\Huge] [align=left] {$\dot{v}^2_i$};

% % Text Node
% \draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (246,256.39) -- (314,256.39) -- (314,288.39) -- (246,288.39) -- cycle  ;
% \draw (247,257.39) node [anchor=north west][inner sep=0.75pt]  [font=\Huge] [align=left] {$\displaystyle Node\ 1$};

% Text Node
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (264,170.43) -- (292,170.43) -- (292,202.43) -- (264,202.43) -- cycle  ;
\draw (265,171.43) node [anchor=north west][inner sep=0.75pt]  [font=\Huge] [align=left] {$\dot{v}^1_1$};

% Text Node
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (116,373.39) -- (184,373.39) -- (184,405.39) -- (116,405.39) -- cycle  ;
\draw (150,374.39) node [anchor=north west][inner sep=0.75pt]  [font=\Huge] [align=left] {$\dot{v}^2_1$};
% Text Node
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (86,237.39) -- (154,237.39) -- (154,269.39) -- (86,269.39) -- cycle  ;
\draw (87,238.39) node [anchor=north west][inner sep=0.75pt]  [font=\Huge] [align=left] {$\dot{v}^2_2$};
% Text Node
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (880,171.03) -- (930,171.03) -- (930,203.03) -- (880,203.03) -- cycle  ;
\draw (881,172.03) node [anchor=north west][inner sep=0.75pt] [font=\Huge]  [align=left] {$\ddot{v}^1_1$};
% Text Node
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (1006,373) -- (1114,373) -- (1114,405) -- (1006,405) -- cycle  ;
\draw (1007,374) node [anchor=north west][inner sep=0.75pt]  [font=\Huge] [align=left] {$\ddot{v}^2_{n_2-1}$};
% Text Node
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (989,103) -- (1087,103) -- (1087,135) -- (989,135) -- cycle  ;
\draw (990,104) node [anchor=north west][inner sep=0.75pt]  [font=\Huge] [align=left] {$\ddot{v}^2_j$};

% % Text Node
% \draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (855,275) -- (957,275) -- (957,307) -- (855,307) -- cycle  ;
% \draw (856,276) node [anchor=north west][inner sep=0.75pt]  [font=\Huge] [align=left] {$\displaystyle Node\ n+1$};

% Text Node
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (690,370) -- (792,370) -- (792,402) -- (690,402) -- cycle  ;
\draw (760,371) node [anchor=north west][inner sep=0.75pt]  [font=\Huge] [align=left] {$\ddot{v}^2_1$};


Image [id:dp5113430279365352] 
\draw (100,470) node  {\includegraphics[width=25pt,height=26pt]{Figures/arancione.png}};
%Image [id:dp17299069323517247] 
\draw (100,530) node  {\includegraphics[width=25pt,height=27pt]{Figures/azzurro.png}};



% Text Node LEGEND
\draw (120,450) node [anchor=north west][inner sep=0.75pt]  [font=\Huge] [align=left] {$P_1=\{\dot{v}^1_1,\ddot{v}^2_1,\cdots,\ddot{v}^2_{n_2-1}\}$};

\draw (120,510) node [anchor=north west][inner sep=0.75pt]  [font=\Huge] [align=left] {${P}_2=\{\ddot{v}^1_1,\dot{v}^2_1,\cdots,\dot{v}^2_{n_1-1}\}$};



\end{tikzpicture}

==> Figures/Fig-05-b.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,494); %set diagram left start at 0, and has height of 494

%Image [id:dp39664821573719655] 
\draw (459,230.5) node  {\includegraphics[width=610.5pt,height=273.75pt]{Figures/Fig-4.a.png}};

%Curve Lines [id:da3357606732957955] 
\draw [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][line width=2.25]    (243.08,235.23) .. controls (373.08,134.23) and (580.08,76.23) .. (840.08,168.23) ;
%Curve Lines [id:da3565991329946939] 
\draw [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][line width=2.25]    (235.71,238.86) .. controls (336.08,358.23) and (443.08,378.23) .. (628.08,376.23) ;
%Curve Lines [id:da43370471959377743] 
\draw [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][line width=2.25]    (243.08,235.23) .. controls (358.08,124.23) and (400.08,89.23) .. (626.08,82.23) ;
%Curve Lines [id:da15925280594503888] 
\draw [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][line width=2.25]    (243.08,235.23) .. controls (316.08,127.23) and (424.08,16.23) .. (757.08,81.23) ;
%Curve Lines [id:da8410402494198265] 
\draw [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][line width=2.25]    (235.71,238.86) .. controls (369.08,149.23) and (480.08,157.23) .. (541.08,171.23) ;
%Curve Lines [id:da9866628497916163] 
\draw [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][line width=2.25]    (540.08,300.23) .. controls (434.08,324.23) and (299.08,285.23) .. (235.71,238.86) ;
%Curve Lines [id:da88313220728278] 
\draw [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][line width=2.25]    (235.71,238.86) .. controls (320.08,384.23) and (464.08,437.23) .. (758.08,378.23) ;
%Curve Lines [id:da7675811904293589] 
\draw [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][line width=2.25]    (235.71,238.86) .. controls (377.08,360.23) and (597.08,374.23) .. (841.08,302.23) ;


%Shape: Polygon [id:dp8758498485740364] 
\draw  [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][line width=2.25]  (837.79,292.4) -- (749.59,379.82) -- (625.56,379.27) -- (538.36,291.07) -- (539.07,166.89) -- (627.27,79.47) -- (751.3,80.02) -- (838.5,168.22) -- cycle ;
%Curve Lines [id:da31297034689336345] 
\draw [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][line width=2.25]    (538.94,166.9) .. controls (607.38,181.52) and (690.89,155.7) .. (751.16,79.99) ;
%Curve Lines [id:da7659807161652639] 
\draw [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][line width=2.25]    (627.11,79.47) .. controls (659.38,112.92) and (780.59,170.41) .. (838.41,168.16) ;
%Curve Lines [id:da9891950424386065] 
\draw [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][line width=2.25]    (627.11,79.47) .. controls (630.49,147.11) and (764.27,262.8) .. (837.76,292.33) ;
%Curve Lines [id:da2733059375078791] 
\draw [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][line width=2.25]    (627.11,79.47) .. controls (605.37,147.15) and (676.1,350.23) .. (749.59,379.76) ;
%Curve Lines [id:da7150990954023576] 
\draw [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][line width=2.25]    (627.11,79.47) .. controls (586.34,148.42) and (589.33,301.84) .. (625.55,379.24) ;
%Curve Lines [id:da8165202438084969] 
\draw [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][line width=2.25]    (627.11,79.47) .. controls (568.95,153.47) and (547.52,201.38) .. (538.29,291.07) ;
%Curve Lines [id:da027943686853034166] 
\draw [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][line width=2.25]    (538.29,291.07) .. controls (649.04,258.55) and (694.13,229.84) .. (751.16,79.99) ;
%Curve Lines [id:da9653510515288823] 
\draw [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][line width=2.25]    (625.55,379.24) .. controls (730.99,283.68) and (758.98,235.88) .. (751.16,79.99) ;
%Curve Lines [id:da49723167561043125] 
\draw [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][line width=2.25]    (749.59,379.76) .. controls (772.23,325.69) and (779.74,140.95) .. (751.16,79.99) ;
%Curve Lines [id:da019055279849695794] 
\draw [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][line width=2.25]    (837.76,292.33) .. controls (835.06,226.36) and (789.79,135.9) .. (751.16,79.99) ;
%Curve Lines [id:da9457787841330932] 
\draw [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][line width=2.25]    (538.94,166.9) .. controls (571.21,200.35) and (796.91,214.76) .. (838.41,168.16) ;
%Curve Lines [id:da1446411231518192] 
\draw [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][line width=2.25]    (538.29,291.07) .. controls (570.56,324.52) and (796.91,214.76) .. (838.41,168.16) ;
%Curve Lines [id:da6037442888235345] 
\draw [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][line width=2.25]    (625.55,379.24) .. controls (674,372.23) and (817.38,235.26) .. (838.41,168.16) ;
%Curve Lines [id:da15329989209009465] 
\draw [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][line width=2.25]    (749.59,379.76) .. controls (787.94,327.43) and (826.74,269.62) .. (838.41,168.16) ;
%Curve Lines [id:da19876031356038026] 
\draw [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][line width=2.25]    (538.29,291.07) .. controls (607.02,358.67) and (651.42,369.37) .. (749.59,379.76) ;
%Curve Lines [id:da1686123923426217] 
\draw [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][line width=2.25]    (538.29,291.07) .. controls (650.81,351.91) and (747.52,360.75) .. (837.76,292.33) ;
%Curve Lines [id:da11370135590700114] 
\draw [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][line width=2.25]    (538.94,166.9) .. controls (607.85,271.69) and (702.51,307.45) .. (837.76,292.33) ;
%Curve Lines [id:da5647017448283775] 
\draw [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][line width=2.25]    (538.94,166.9) .. controls (566.17,260.81) and (612.72,304.17) .. (749.59,379.76) ;



%-----------Labels nodes


% Text Node
\draw (185,180) node [anchor=north west][inner sep=0.75pt]  [font=\Huge] [align=left] {$ \dot{v}_{1}^{1}$};

% Text Node

\draw (157,420) node [anchor=north west][inner sep=0.75pt]  [font=\Huge] [align=left] {$ \dot{v}_{1}^{2}$};
% Text Node
\draw (70,340) node [anchor=north west][inner sep=0.75pt]  [font=\Huge] [align=left] {$\dot{v}_{2}^{2}$};
% Text Node

\draw (272,420) node [anchor=north west][inner sep=0.75pt]  [font=\Huge] [align=left] {$\dot{v}_{n_{1} -1}^{2}$};


% Text Node

\draw (725,180) node [anchor=north west][inner sep=0.75pt]  [font=\Huge] [align=left] {$\ddot{v}_{1}^{1}$};
% Text Node

\draw (620,400) node [anchor=north west][inner sep=0.75pt]  [font=\Huge] [align=left] {$\ddot{v}_{1}^{2}$};
% Text Node



\draw (810,350) node [anchor=north west][inner sep=0.75pt]  [font=\Huge] [align=left] {$\ddot{v}_{i}^{2}$};


\draw (750,400) node [anchor=north west][inner sep=0.75pt]  [font=\Huge] [align=left] {$\ddot{v}_{n_{2} -1}^{2}$};


\end{tikzpicture}

==> Figures/Fig-05-c.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,494); %set diagram left start at 0, and has height of 494

%Image [id:dp39664821573719655] 
\draw (459,230.5) node  {\includegraphics[width=610.5pt,height=273.75pt]{Figures/Fig-4.a.png}};

%--------- Links


%Curve Lines [id:da5742208242934348] 
\draw [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][line width=2.25]    (847.68,299.41) .. controls (676.97,397.27) and (404.92,410.73) .. (240.65,239.7) ;
%Curve Lines [id:da9997500153063955] 
\draw [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][line width=2.25]    (847.68,299.41) .. controls (706.74,306.78) and (650.61,303.52) .. (543.61,173.21) ;
%Curve Lines [id:da45918724877979744] 
\draw [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][line width=2.25]    (847.68,299.41) .. controls (831.74,343.78) and (796.61,356.21) .. (758.61,374.21) ;
%Curve Lines [id:da07214822810457133] 
\draw [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][line width=2.25]    (847.68,299.41) .. controls (773.68,324.41) and (672.57,376.74) .. (543.61,301.21) ;
%Curve Lines [id:da6606780538711133] 
\draw [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][line width=2.25]    (847.68,299.41) .. controls (736.74,274.78) and (672.67,227.58) .. (629.61,84.21) ;
%Curve Lines [id:da3584886728702822] 
\draw [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][line width=2.25]    (847.68,299.41) .. controls (803.74,354.78) and (716.61,380.21) .. (628.61,378.21) ;
%Curve Lines [id:da330338745914573] 
\draw [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][line width=2.25]    (847.68,299.41) .. controls (769.74,246.78) and (746.61,169.21) .. (757.61,81.21) ;
%Curve Lines [id:da9005140178988471] 
\draw [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][line width=2.25]    (847.68,299.41) .. controls (819.74,232.78) and (804.61,227.21) .. (840.61,171.21) ;





%-----------Labels nodes


% Text Node
\draw (185,180) node [anchor=north west][inner sep=0.75pt]  [font=\Huge] [align=left] {$ \dot{v}_{1}^{1}$};

% Text Node

\draw (165,420) node [anchor=north west][inner sep=0.75pt]  [font=\Huge] [align=left] {$ \dot{v}_{1}^{2}$};
% Text Node
\draw (70,340) node [anchor=north west][inner sep=0.75pt]  [font=\Huge] [align=left] {$\dot{v}_{2}^{2}$};

% % Text Node
% \draw (70,200) node [anchor=north west][inner sep=0.75pt]  [font=\Huge] [align=left] {$\dot{v}_{3}^{2}$};

% Text Node

\draw (272,420) node [anchor=north west][inner sep=0.75pt]  [font=\Huge] [align=left] {$\dot{v}_{n_{1} -1}^{2}$};

% Text Node

\draw (810,350) node [anchor=north west][inner sep=0.75pt]  [font=\Huge] [align=left] {$\ddot{v}_{i}^{2}$};


% Text Node

\draw (725,180) node [anchor=north west][inner sep=0.75pt]  [font=\Huge] [align=left] {$\ddot{v}_{1}^{1}$};
% Text Node

\draw (620,400) node [anchor=north west][inner sep=0.75pt]  [font=\Huge] [align=left] {$\ddot{v}_{1}^{2}$};
% Text Node

% \draw (520,400) node [anchor=north west][inner sep=0.75pt]  [font=\Huge] [align=left] {$\ddot{v}_{2}^{2}$};
% % Text Node

\draw (750,410) node [anchor=north west][inner sep=0.75pt]  [font=\Huge] [align=left] {$\ddot{v}_{n_{2} -1}^{2}$};


\end{tikzpicture}

==> Figures/Fig-05.a.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,494); %set diagram left start at 0, and has height of 494

%Image [id:dp39664821573719655] 
\draw (459,230.5) node  {\includegraphics[width=610.5pt,height=273.75pt]{Figures/Fig-4.a.png}};

%Curve Lines [id:da3357606732957955] 
\draw [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][line width=2.25]    (243.08,235.23) .. controls (373.08,134.23) and (580.08,76.23) .. (840.08,168.23) ;
%Curve Lines [id:da3565991329946939] 
\draw [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][line width=2.25]    (235.71,238.86) .. controls (336.08,358.23) and (443.08,378.23) .. (628.08,376.23) ;
%Curve Lines [id:da43370471959377743] 
\draw [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][line width=2.25]    (243.08,235.23) .. controls (358.08,124.23) and (400.08,89.23) .. (626.08,82.23) ;
%Curve Lines [id:da15925280594503888] 
\draw [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][line width=2.25]    (243.08,235.23) .. controls (316.08,127.23) and (424.08,16.23) .. (757.08,81.23) ;
%Curve Lines [id:da8410402494198265] 
\draw [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][line width=2.25]    (235.71,238.86) .. controls (369.08,149.23) and (480.08,157.23) .. (541.08,171.23) ;
%Curve Lines [id:da9866628497916163] 
\draw [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][line width=2.25]    (540.08,300.23) .. controls (434.08,324.23) and (299.08,285.23) .. (235.71,238.86) ;
%Curve Lines [id:da88313220728278] 
\draw [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][line width=2.25]    (235.71,238.86) .. controls (320.08,384.23) and (464.08,437.23) .. (758.08,378.23) ;
%Curve Lines [id:da7675811904293589] 
\draw [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][line width=2.25]    (235.71,238.86) .. controls (377.08,360.23) and (597.08,374.23) .. (841.08,302.23) ;

%-----------Labels nodes


% Text Node
\draw (185,180) node [anchor=north west][inner sep=0.75pt]  [font=\Huge] [align=left] {$ \dot{v}_{1}^{1}$};

% Text Node

\draw (157,420) node [anchor=north west][inner sep=0.75pt]  [font=\Huge] [align=left] {$ \dot{v}_{1}^{2}$};
% Text Node
\draw (70,340) node [anchor=north west][inner sep=0.75pt]  [font=\Huge] [align=left] {$\dot{v}_{2}^{2}$};
% Text Node

\draw (272,420) node [anchor=north west][inner sep=0.75pt]  [font=\Huge] [align=left] {$\dot{v}_{n_{1} -1}^{2}$};


% Text Node

\draw (725,180) node [anchor=north west][inner sep=0.75pt]  [font=\Huge] [align=left] {$\ddot{v}_{1}^{1}$};
% Text Node

\draw (620,400) node [anchor=north west][inner sep=0.75pt]  [font=\Huge] [align=left] {$\ddot{v}_{1}^{2}$};
% Text Node
% Text Node

\draw (810,350) node [anchor=north west][inner sep=0.75pt]  [font=\Huge] [align=left] {$\ddot{v}_{i}^{2}$};


% \draw (520,400) node [anchor=north west][inner sep=0.75pt]  [font=\Huge] [align=left] {$\ddot{v}_{2}^{2}$};
% % Text Node

\draw (750,400) node [anchor=north west][inner sep=0.75pt]  [font=\Huge] [align=left] {$\ddot{v}_{n_{2} -1}^{2}$};


\end{tikzpicture}

==> Figures/Fig-07.a.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,1453); %set diagram left start at 0, and has height of 1453

%Image [id:dp07338920357128909] 
\draw (531.33,241.99) node  {\includegraphics[width=612pt,height=270.75pt]{Figures/Fig-4.b.png}};
%Curve Lines [id:da8894377129064395] 
\draw [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][line width=2.25]    (362.71,94.35) .. controls (566.33,5.49) and (739.58,47) .. (812.3,93.51) ;
%Curve Lines [id:da30327161280852066] 
\draw [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][line width=2.25]    (362.71,94.35) .. controls (596.33,7.49) and (809.33,99.49) .. (901.62,181.38) ;
%Curve Lines [id:da13412374829339035] 
\draw [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][line width=2.25]    (370.1,93.7) .. controls (597.33,36.49) and (868.79,235.89) .. (898.79,305.89) ;
%Curve Lines [id:da8249309942334604] 
\draw [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][line width=2.25]    (362.71,94.35) .. controls (505.33,63.49) and (803.4,188.54) .. (818.4,390.68) ;
%Curve Lines [id:da7797227161369342] 
\draw [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][line width=2.25]    (362.71,94.35) .. controls (573.33,138.49) and (623.33,255.49) .. (686.56,392.76) ;
%Curve Lines [id:da9265098541999388] 
\draw [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][line width=2.25]    (362.71,94.35) .. controls (481.33,155.49) and (536.33,193.49) .. (599.29,304.56) ;
%Curve Lines [id:da8054802411104098] 
\draw [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][line width=2.25]    (362.71,94.35) .. controls (524.33,59.49) and (612.33,71.49) .. (688.27,92.96) ;
%Shape: Polygon [id:dp30183190208130717] 
\draw  [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][line width=2.25]  (898.79,305.89) -- (810.59,393.31) -- (686.56,392.76) -- (599.36,304.56) -- (600.07,180.38) -- (688.27,92.96) -- (812.3,93.51) -- (899.5,181.71) -- cycle ;
%Curve Lines [id:da9438708248125147] 
\draw [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][line width=2.25]    (599.94,180.39) .. controls (668.38,195.01) and (751.89,169.19) .. (812.16,93.48) ;
%Curve Lines [id:da45720562801293174] 
\draw [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][line width=2.25]    (688.11,92.96) .. controls (720.38,126.41) and (841.59,183.9) .. (899.41,181.65) ;
%Curve Lines [id:da6927795661334457] 
\draw [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][line width=2.25]    (688.11,92.96) .. controls (691.49,160.6) and (825.27,276.29) .. (898.76,305.82) ;
%Curve Lines [id:da08450649024456669] 
\draw [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][line width=2.25]    (688.11,92.96) .. controls (666.37,160.64) and (737.1,363.72) .. (810.59,393.25) ;
%Curve Lines [id:da5011766127817763] 
\draw [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][line width=2.25]    (688.11,92.96) .. controls (647.34,161.91) and (650.33,315.33) .. (686.55,392.73) ;
%Curve Lines [id:da7250297276567421] 
\draw [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][line width=2.25]    (688.11,92.96) .. controls (629.95,166.96) and (608.52,214.87) .. (599.29,304.56) ;
%Curve Lines [id:da29890995720745805] 
\draw [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][line width=2.25]    (599.29,304.56) .. controls (710.04,272.04) and (755.13,243.33) .. (812.16,93.48) ;
%Curve Lines [id:da2736811279635083] 
\draw [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][line width=2.25]    (686.55,392.73) .. controls (791.99,297.17) and (819.98,249.37) .. (812.16,93.48) ;
%Curve Lines [id:da6328036391455891] 
\draw [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][line width=2.25]    (810.59,393.25) .. controls (833.23,339.18) and (840.74,154.44) .. (812.16,93.48) ;
%Curve Lines [id:da8498059802151203] 
\draw [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][line width=2.25]    (898.76,305.82) .. controls (896.06,239.85) and (850.79,149.39) .. (812.16,93.48) ;
%Curve Lines [id:da4431138081060708] 
\draw [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][line width=2.25]    (599.94,180.39) .. controls (632.21,213.84) and (857.91,228.25) .. (899.41,181.65) ;
%Curve Lines [id:da10553666385963378] 
\draw [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][line width=2.25]    (599.29,304.56) .. controls (631.56,338.01) and (857.91,228.25) .. (899.41,181.65) ;
%Curve Lines [id:da5421219918119924] 
\draw [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][line width=2.25]    (686.55,392.73) .. controls (735,385.72) and (878.38,248.75) .. (899.41,181.65) ;
%Curve Lines [id:da5064649658362033] 
\draw [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][line width=2.25]    (810.59,393.25) .. controls (848.94,340.92) and (887.74,283.11) .. (899.41,181.65) ;
%Curve Lines [id:da11199916515907904] 
\draw [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][line width=2.25]    (599.29,304.56) .. controls (668.02,372.16) and (712.42,382.86) .. (810.59,393.25) ;
%Curve Lines [id:da7324922264244318] 
\draw [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][line width=2.25]    (599.29,304.56) .. controls (711.81,365.4) and (808.52,374.24) .. (898.76,305.82) ;
%Curve Lines [id:da7466625087153311] 
\draw [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][line width=2.25]    (599.94,180.39) .. controls (668.85,285.18) and (763.51,320.94) .. (898.76,305.82) ;
%Curve Lines [id:da7144906158955804] 
\draw [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][line width=2.25]    (599.94,180.39) .. controls (627.17,274.3) and (673.72,317.66) .. (810.59,393.25) ;

%Curve Lines [id:da33408832252332354] 
\draw [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][line width=2.25]    (362.71,94.35) .. controls (435.33,98.49) and (539.33,113.49) .. (600.07,180.38) ;

\draw (300,100) node [anchor=north west][inner sep=0.75pt]  [font=\Huge] [align=left] {$ \dot{v}_{j}^{2}$};

% Text Node
\draw (250,200) node [anchor=north west][inner sep=0.75pt]  [font=\Huge] [align=left] {$ \dot{v}_{1}^{1}$};

% Text Node

\draw (215,430) node [anchor=north west][inner sep=0.75pt]  [font=\Huge] [align=left] {$ \dot{v}_{1}^{2}$};
% Text Node
\draw (90,350) node [anchor=north west][inner sep=0.75pt]  [font=\Huge] [align=left] {$\dot{v}_{2}^{2}$};
% Text Node

\draw (355,430) node [anchor=north west][inner sep=0.75pt]  [font=\Huge] [align=left] {$\dot{v}_{n_{1} -1}^{2}$};


% Text Node

\draw (740,200) node [anchor=north west][inner sep=0.75pt]  [font=\Huge] [align=left] {$\ddot{v}_{1}^{1}$};
% Text Node

\draw (650,430) node [anchor=north west][inner sep=0.75pt]  [font=\Huge] [align=left] {$\ddot{v}_{1}^{2}$};
% Text Node

\draw (800,430) node [anchor=north west][inner sep=0.75pt]  [font=\Huge] [align=left] {$\ddot{v}_{n_{2} -1}^{2}$};

\draw (900,350) node [anchor=north west][inner sep=0.75pt]  [font=\Huge] [align=left] {$\ddot{v}_{i}^{2}$};

\end{tikzpicture}

==> Figures/Fig-07.b.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,504); %set diagram left start at 0, and has height of 504

%Image [id:dp5330508282073316] 
\draw (511,245.66) node  {\includegraphics[width=612pt,height=270.75pt]{Figures/Fig-4.b.png}};
%Curve Lines [id:da773779309718726] 
\draw [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][line width=2.25]    (352.77,100.37) .. controls (657,106.16) and (781,240.16) .. (881.46,312.56) ;
%Curve Lines [id:da5420380554337849] 
\draw [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][line width=2.25]    (670.78,99.62) .. controls (763,130.16) and (837,238.16) .. (881.43,312.48) ;
%Curve Lines [id:da38602723834616626] 
\draw [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][line width=2.25]    (881.43,312.48) .. controls (878.73,246.51) and (846.63,160.07) .. (808,104.16) ;
%Curve Lines [id:da7134755098805916] 
\draw [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][line width=2.25]    (590,316.16) .. controls (717.04,349.09) and (763,362.16) .. (881.43,312.48) ;
%Curve Lines [id:da03363083159018232] 
\draw [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][line width=2.25]    (588,192.16) .. controls (666,256.16) and (738,316.16) .. (881.43,312.48) ;
%Curve Lines [id:da625374927248445] 
\draw [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][line width=2.25]    (881.46,312.56) .. controls (895,254.16) and (893,258.16) .. (883,189.16) ;
%Curve Lines [id:da2134533664796039] 
\draw [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][line width=2.25]    (881.46,312.56) .. controls (857,361.16) and (845,378.16) .. (802,396.16) ;
%Curve Lines [id:da6273468984981478] 
\draw [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][line width=2.25]    (881.46,312.56) .. controls (847,354.16) and (752,386.16) .. (692,394.16) ;

\draw (280,100) node [anchor=north west][inner sep=0.75pt]  [font=\Huge] [align=left] {$ \dot{v}_{j}^{2}$};

% Text Node
\draw (230,200) node [anchor=north west][inner sep=0.75pt]  [font=\Huge] [align=left] {$ \dot{v}_{1}^{1}$};

% Text Node

\draw (195,430) node [anchor=north west][inner sep=0.75pt]  [font=\Huge] [align=left] {$ \dot{v}_{1}^{2}$};
% Text Node
\draw (70,350) node [anchor=north west][inner sep=0.75pt]  [font=\Huge] [align=left] {$\dot{v}_{2}^{2}$};
% Text Node

\draw (335,430) node [anchor=north west][inner sep=0.75pt]  [font=\Huge] [align=left] {$\dot{v}_{n_{1} -1}^{2}$};


% Text Node

\draw (700,200) node [anchor=north west][inner sep=0.75pt]  [font=\Huge] [align=left] {$\ddot{v}_{1}^{1}$};
% Text Node

\draw (630,430) node [anchor=north west][inner sep=0.75pt]  [font=\Huge] [align=left] {$\ddot{v}_{1}^{2}$};
% Text Node

\draw (780,430) node [anchor=north west][inner sep=0.75pt]  [font=\Huge] [align=left] {$\ddot{v}_{n_{2} -1}^{2}$};

\draw (880,350) node [anchor=north west][inner sep=0.75pt]  [font=\Huge] [align=left] {$\ddot{v}_{i}^{2}$};


\end{tikzpicture}

==> Figures/Fig-07.c.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,1453); %set diagram left start at 0, and has height of 1453

%Image [id:dp365091129283001] 
\draw (525.33,689.32) node  {\includegraphics[width=612pt,height=270.75pt]{Figures/Fig-4.b.png}};
%Curve Lines [id:da1877919181564136] 
\draw [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][line width=2.25]    (356.71,541.68) .. controls (560.33,452.82) and (733.58,494.33) .. (806.3,540.84) ;
%Curve Lines [id:da23153511720085773] 
\draw [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][line width=2.25]    (356.71,541.68) .. controls (590.33,454.82) and (803.33,546.82) .. (895.62,628.72) ;
%Curve Lines [id:da9322719452895378] 
\draw [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][line width=2.25]    (364.1,541.04) .. controls (591.33,483.82) and (862.79,683.22) .. (892.79,753.22) ;
%Curve Lines [id:da5226463452580747] 
\draw [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][line width=2.25]    (356.71,541.68) .. controls (499.33,510.82) and (797.4,635.87) .. (812.4,838.01) ;
%Curve Lines [id:da3644808783061717] 
\draw [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][line width=2.25]    (356.71,541.68) .. controls (567.33,585.82) and (617.33,702.82) .. (680.56,840.1) ;
%Curve Lines [id:da9751588260530102] 
\draw [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][line width=2.25]    (356.71,541.68) .. controls (475.33,602.82) and (530.33,640.82) .. (593.29,751.89) ;
%Curve Lines [id:da2145435297982008] 
\draw [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][line width=2.25]    (356.71,541.68) .. controls (518.33,506.82) and (606.33,518.82) .. (682.27,540.29) ;
%Curve Lines [id:da08092331359809979] 
\draw [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][line width=2.25]    (356.71,541.68) .. controls (429.33,545.82) and (533.33,560.82) .. (594.07,627.71) ;


\draw (300,550) node [anchor=north west][inner sep=0.75pt]  [font=\Huge] [align=left] {$ \dot{v}_{j}^{2}$};

% Text Node
\draw (250,650) node [anchor=north west][inner sep=0.75pt]  [font=\Huge] [align=left] {$ \dot{v}_{1}^{1}$};

% Text Node

\draw (215,870) node [anchor=north west][inner sep=0.75pt]  [font=\Huge] [align=left] {$ \dot{v}_{1}^{2}$};
% Text Node
\draw (85,800) node [anchor=north west][inner sep=0.75pt]  [font=\Huge] [align=left] {$\dot{v}_{2}^{2}$};
% Text Node

\draw (355,870) node [anchor=north west][inner sep=0.75pt]  [font=\Huge] [align=left] {$\dot{v}_{n_{1} -1}^{2}$};


% Text Node

\draw (765,650) node [anchor=north west][inner sep=0.75pt]  [font=\Huge] [align=left] {$\ddot{v}_{1}^{1}$};
% Text Node

\draw (650,870) node [anchor=north west][inner sep=0.75pt]  [font=\Huge] [align=left] {$\ddot{v}_{1}^{2}$};
% Text Node

\draw (800,870) node [anchor=north west][inner sep=0.75pt]  [font=\Huge] [align=left] {$\ddot{v}_{n_{2} -1}^{2}$};

\draw (900,800) node [anchor=north west][inner sep=0.75pt]  [font=\Huge] [align=left] {$\ddot{v}_{i}^{2}$};


\end{tikzpicture}

==> Figures/Fig-10.b.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,504); %set diagram left start at 0, and has height of 504


%Image [id:dp8782621407439193] 
\draw (506.33,279.67) node  {\includegraphics[width=616.5pt,height=274.5pt]{Figures/Fig-10.png}};
%Curve Lines [id:da45497779343632794] 
\draw [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][line width=2.25]    (345.86,126.52) .. controls (449.69,67.68) and (599.83,81.34) .. (672.55,127.85) ;
%Curve Lines [id:da44863406273916784] 
\draw [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][line width=2.25]    (673.55,421.56) .. controls (630.34,269.14) and (678.34,159.14) .. (672.55,127.85) ;
%Curve Lines [id:da2177637363684488] 
\draw [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][line width=2.25]    (580.71,217.51) .. controls (607.34,175.14) and (642.34,146.14) .. (672.55,127.85) ;
%Curve Lines [id:da17287219867105752] 
\draw [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][line width=2.25]    (806.34,426.14) .. controls (816.26,379.05) and (791.55,235.85) .. (672.55,127.85) ;
%Curve Lines [id:da3681007948576993] 
\draw [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][line width=2.25]    (874.69,339) .. controls (852.34,299.14) and (822.34,220.14) .. (677.34,131.14) ;
%Curve Lines [id:da5262187541571024] 
\draw [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][line width=2.25]    (802.55,125.85) .. controls (748.34,114.14) and (737.34,113.14) .. (672.55,127.85) ;
%Curve Lines [id:da052998726474708935] 
\draw [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][line width=2.25]    (345.86,126.52) .. controls (396.34,255.14) and (423.34,274.14) .. (349.34,423.14) ;
%Curve Lines [id:da1820193108860797] 
\draw [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][line width=2.25]    (345.86,126.52) .. controls (410.34,184.14) and (431.34,274.14) .. (428.04,336.86) ;
%Curve Lines [id:da2174624300715633] 
\draw [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][line width=2.25]    (581.41,340.23) .. controls (601.34,306.14) and (655.34,140.14) .. (672.55,127.85) ;
%Curve Lines [id:da6803182469291718] 
\draw [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][line width=2.25]    (889.55,216.85) .. controls (840.34,193.14) and (787.52,151.25) .. (672.55,127.85) ;
%Curve Lines [id:da27569687375278806] 
\draw [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][line width=2.25]    (345.86,126.52) .. controls (338.91,265.2) and (320.24,350.54) .. (218.34,424.14) ;
%Curve Lines [id:da518310076644626] 
\draw [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][line width=2.25]    (345.86,126.52) .. controls (404.34,123.14) and (444.34,212.14) .. (427.34,214.14) ;
%Curve Lines [id:da5912842809631949] 
\draw [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][line width=2.25]    (345.86,126.52) .. controls (203.34,254.14) and (186.34,256.14) .. (127.34,344.14) ;
%Curve Lines [id:da9403096025192836] 
\draw [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][line width=2.25]    (345.86,126.52) .. controls (199.34,171.14) and (224.34,174.14) .. (125.34,214.14) ;
%Curve Lines [id:da9216502239314532] 
\draw [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][line width=2.25]    (345.86,126.52) .. controls (309.34,126.14) and (310.34,123.14) .. (214.34,125.14) ;


\draw (620,60) node [anchor=north west][inner sep=0.75pt]  [font=\Huge] [align=left] {$\ddot{v}_{i}^{2}$};
% Text Node


\draw (300,60) node [anchor=north west][inner sep=0.75pt]  [font=\Huge] [align=left] {$\dot{v}_{j}^{2}$};
% Text Node

\draw (225,220) node [anchor=north west][inner sep=0.75pt]  [font=\Huge] [align=left] {$ \dot{v}_{1}^{1}$};

% Text Node

\draw (200,470) node [anchor=north west][inner sep=0.75pt]  [font=\Huge] [align=left] {$ \dot{v}_{1}^{2}$};
% Text Node
\draw (110,380) node [anchor=north west][inner sep=0.75pt]  [font=\Huge] [align=left] {$\dot{v}_{2}^{2}$};
% Text Node

\draw (300,470) node [anchor=north west][inner sep=0.75pt]  [font=\Huge] [align=left] {$\dot{v}_{n_{1} -1}^{2}$};


% Text Node

\draw (725,220) node [anchor=north west][inner sep=0.75pt]  [font=\Huge] [align=left] {$\ddot{v}_{1}^{1}$};
% Text Node

\draw (620,450) node [anchor=north west][inner sep=0.75pt]  [font=\Huge] [align=left] {$\ddot{v}_{1}^{2}$};
% Text Node

% \draw (520,400) node [anchor=north west][inner sep=0.75pt]  [font=\Huge] [align=left] {$\ddot{v}_{2}^{2}$};
% % Text Node
% Text Node

\draw (850,380) node [anchor=north west][inner sep=0.75pt]  [font=\Huge] [align=left] {$\ddot{v}_{n_{2} -2}^{2}$};


\draw (750,450) node [anchor=north west][inner sep=0.75pt]  [font=\Huge] [align=left] {$\ddot{v}_{n_{2} -1}^{2}$};

\draw (760,20) node [anchor=north west][inner sep=0.75pt] [font=\tiny]  [align=left] { };

\end{tikzpicture}

==> Figures/Fig-10.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,504); %set diagram left start at 0, and has height of 504
%Image [id:dp17497844902940407] 
\draw (485,250) node  {\includegraphics[width=616.5pt,height=274.5pt]{Figures/Fig-10.png}};
%Curve Lines [id:da8070495921675097] 
\draw [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][line width=2.25]    (324.39,103.9) .. controls (459.22,19.85) and (640.22,15.85) .. (781.22,105.85) ;
%Curve Lines [id:da8708942707722517] 
\draw [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][line width=2.25]    (324.52,106.52) .. controls (501.22,-4.15) and (718.22,71.85) .. (868.22,196.85) ;
%Curve Lines [id:da216771674757831] 
\draw [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][line width=2.25]    (324.52,106.52) .. controls (463.22,85.85) and (526.22,133.85) .. (565.22,196.85) ;
%Curve Lines [id:da060267706916656394] 
\draw [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][line width=2.25]    (324.52,106.52) .. controls (428.36,47.68) and (578.5,61.34) .. (651.22,107.85) ;
%Curve Lines [id:da9119313143381294] 
\draw [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][line width=2.25]    (652.22,401.56) .. controls (517.39,485.6) and (336.39,489.6) .. (195.39,399.6) ;
%Curve Lines [id:da18904573752797393] 
\draw [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][line width=2.25]    (652.08,398.93) .. controls (475.39,509.6) and (257.35,447) .. (107.35,322) ;
%Curve Lines [id:da9112457653555257] 
\draw [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][line width=2.25]    (652.08,398.93) .. controls (513.39,419.6) and (445.71,379.86) .. (406.71,316.86) ;
%Curve Lines [id:da12541782433455473] 
\draw [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][line width=2.25]    (652.08,398.93) .. controls (548.25,457.77) and (398.1,444.11) .. (325.39,397.6) ;
%Curve Lines [id:da4845430378361111] 
\draw [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][line width=2.25]    (194.71,100.86) .. controls (352.35,39) and (520.35,-24) .. (781.22,105.85) ;
%Curve Lines [id:da8727306211212] 
\draw [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][line width=2.25]    (194.71,100.86) .. controls (352.35,39) and (780.35,74) .. (861.08,322.23) ;
%Curve Lines [id:da060217973215935805] 
\draw [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][line width=2.25]    (194.71,100.86) .. controls (352.35,39) and (781.35,125) .. (778.08,398.23) ;
%Curve Lines [id:da3009880860653137] 
\draw [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][line width=2.25]    (194.71,100.86) .. controls (352.35,39) and (715.35,127) .. (652.08,398.93) ;
%Curve Lines [id:da8855999003755226] 
\draw [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][line width=2.25]    (194.71,100.86) .. controls (349.35,73) and (455.35,133) .. (560.08,320.23) ;
%Curve Lines [id:da6876297329261024] 
\draw [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][line width=2.25]    (107.71,187.86) .. controls (261.35,136) and (447.08,97.23) .. (560.08,320.23) ;
%Curve Lines [id:da2503325943630741] 
\draw [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][line width=2.25]    (107.71,187.86) .. controls (261.35,136) and (319.35,86) .. (565.22,196.85) ;
%Curve Lines [id:da46293510715815744] 
\draw [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][line width=2.25]    (107.71,187.86) .. controls (226.35,120) and (281.35,62) .. (644.35,107) ;
%Curve Lines [id:da477134322665303] 
\draw [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][line width=2.25]    (107.71,187.86) .. controls (226.35,120) and (281.35,62) .. (644.35,107) ;
%Curve Lines [id:da9799471001194598] 
\draw [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][line width=2.25]    (107.71,187.86) .. controls (176.35,91) and (511.35,-26) .. (776.35,103) ;
%Curve Lines [id:da14528614812400753] 
\draw [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][line width=2.25]    (107.71,187.86) .. controls (346.35,64) and (603.22,67.85) .. (868.22,196.85) ;
%Curve Lines [id:da03513408512890415] 
\draw [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][line width=2.25]    (107.71,187.86) .. controls (360.35,51) and (731.35,127) .. (858.35,318) ;
%Curve Lines [id:da1513878405589122] 
\draw [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][line width=2.25]    (107.71,187.86) .. controls (360.35,51) and (651.08,207.23) .. (778.08,398.23) ;
%Curve Lines [id:da7469691117055364] 
\draw [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][line width=2.25]    (107.71,187.86) .. controls (309.35,129) and (436.35,151) .. (560.08,320.23) ;
%Curve Lines [id:da01662311406096184] 
\draw [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][line width=2.25]    (407.35,190) .. controls (471.35,217) and (496.35,222) .. (560.08,320.23) ;
%Curve Lines [id:da16931386144038918] 
\draw [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][line width=2.25]    (560.08,320.23) .. controls (481.35,345) and (460.35,352) .. (406.71,316.86) ;
%Curve Lines [id:da8303195859619128] 
\draw [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][line width=2.25]    (778.08,398.23) .. controls (579.35,396) and (460.35,352) .. (406.71,316.86) ;
%Curve Lines [id:da04244706666551756] 
\draw [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][line width=2.25]    (853.35,319) .. controls (683.35,369) and (567.35,379) .. (411.35,320) ;
%Curve Lines [id:da6197679331575211] 
\draw [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][line width=2.25]    (862.35,197) .. controls (761.35,304) and (562.71,375.86) .. (406.71,316.86) ;
%Curve Lines [id:da9236478167087268] 
\draw [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][line width=2.25]    (781.22,105.85) .. controls (764.35,261) and (567.35,379) .. (411.35,320) ;
%Curve Lines [id:da9847194373715091] 
\draw [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][line width=2.25]    (651.22,107.85) .. controls (634.35,263) and (579.35,308) .. (406.71,316.86) ;
%Curve Lines [id:da9667092491467683] 
\draw [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][line width=2.25]    (565.22,196.85) .. controls (562.35,247) and (522.35,311) .. (411.35,320) ;
%Curve Lines [id:da6340434933093245] 
\draw [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][line width=2.25]    (560.08,320.23) .. controls (457.35,391) and (420.35,390) .. (325.39,397.6) ;
%Curve Lines [id:da18306424189960468] 
\draw [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][line width=2.25]    (778.08,398.23) .. controls (514.35,443) and (440.35,421) .. (325.39,397.6) ;
%Curve Lines [id:da2015755054688796] 
\draw [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][line width=2.25]    (853.35,319) .. controls (600.35,444) and (440.35,421) .. (325.39,397.6) ;
%Curve Lines [id:da18149081635651676] 
\draw [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][line width=2.25]    (868.22,196.85) .. controls (657.35,389) and (440.35,421) .. (325.39,397.6) ;
%Curve Lines [id:da46738050626510474] 
\draw [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][line width=2.25]    (781.22,105.85) .. controls (684.35,322) and (564.35,411) .. (325.39,397.6) ;
%Curve Lines [id:da18707233939716905] 
\draw [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][line width=2.25]    (781.22,105.85) .. controls (684.35,322) and (284.35,431) .. (107.35,322) ;
%Curve Lines [id:da32343107182037956] 
\draw [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][line width=2.25]    (651.22,107.85) .. controls (554.35,324) and (284.35,431) .. (107.35,322) ;
%Curve Lines [id:da2530643245804639] 
\draw [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][line width=2.25]    (565.22,196.85) .. controls (361.35,322) and (283.35,344) .. (107.35,322) ;
%Curve Lines [id:da36325608542450827] 
\draw [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][line width=2.25]    (856.35,197) .. controls (652.49,322.15) and (280.35,374) .. (107.35,322) ;
%Curve Lines [id:da31347865279411946] 
\draw [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][line width=2.25]    (858.35,318) .. controls (560.35,380) and (270.35,402) .. (101.35,318) ;
%Curve Lines [id:da012543996805587931] 
\draw [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][line width=2.25]    (778.08,398.23) .. controls (643.25,482.28) and (336.39,489.6) .. (195.39,399.6) ;
%Curve Lines [id:da5372553888976734] 
\draw [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][line width=2.25]    (858.35,318) .. controls (723.52,402.05) and (336.39,489.6) .. (195.39,399.6) ;
%Curve Lines [id:da4013761544934418] 
\draw [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][line width=2.25]    (781.22,105.85) .. controls (638.35,299) and (464.35,376) .. (195.39,399.6) ;



%-----------Labels nodes


% Text Node
\draw (195,190) node [anchor=north west][inner sep=0.75pt]  [font=\Huge] [align=left] {$ \dot{v}_{1}^{1}$};

% Text Node

\draw (180,450) node [anchor=north west][inner sep=0.75pt]  [font=\Huge] [align=left] {$ \dot{v}_{1}^{2}$};
% Text Node
\draw (70,340) node [anchor=north west][inner sep=0.75pt]  [font=\Huge] [align=left] {$\dot{v}_{2}^{2}$};
% Text Node

\draw (300,450) node [anchor=north west][inner sep=0.75pt]  [font=\Huge] [align=left] {$\dot{v}_{n_{1} -1}^{2}$};


% Text Node

\draw (725,180) node [anchor=north west][inner sep=0.75pt]  [font=\Huge] [align=left] {$\ddot{v}_{1}^{1}$};
% Text Node

\draw (620,450) node [anchor=north west][inner sep=0.75pt]  [font=\Huge] [align=left] {$\ddot{v}_{1}^{2}$};
% Text Node

% \draw (520,400) node [anchor=north west][inner sep=0.75pt]  [font=\Huge] [align=left] {$\ddot{v}_{2}^{2}$};
% % Text Node
% Text Node

\draw (820,350) node [anchor=north west][inner sep=0.75pt]  [font=\Huge] [align=left] {$\ddot{v}_{n_{2} -2}^{2}$};


\draw (760,450) node [anchor=north west][inner sep=0.75pt]  [font=\Huge] [align=left] {$\ddot{v}_{n_{2} -1}^{2}$};



\end{tikzpicture}

==> Figures/Fig-G.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,472); %set diagram left start at 0, and has height of 472
%Shape: Rectangle [id:dp6902335119690582] 
\draw   [fill={rgb, 126:red, 67; green, 146; blue, 226 }  ,fill opacity=0.4 ] [dash pattern={on 0.84pt off 2.51pt}] (90,164) -- (565,164) -- (565,350) -- (90,350) -- cycle ;
%Shape: Rectangle [id:dp6902335119690582] 
\draw   [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.4 ] [dash pattern={on 0.84pt off 2.51pt}] (90,75) -- (565,75) -- (565,164) -- (90,164) -- cycle ;
%Straight Lines [id:da6418980704527419] 
%\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (40,164) -- (600,164) ;
%Straight Lines [id:da9485468890118289] freccia g g'
\draw    (130,94) -- (510,94) ;
\draw [shift={(510,94)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da1547083050821495] freccia ket g ket gtilde
\draw    (145,306) -- (355,306) ;
\draw [shift={(355,306)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7866041280858421] bi-freccia g ket g
\draw    (109,120) -- (109,280) ;
\draw [shift={(109,280)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(109,120)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da32327494183866334] bi- freccia g' ket g'
\draw    (530,112.9) -- (530,204.9) ;
\draw [shift={(530,206.9)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(530,112.9)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da31541739763511145] bi-freccia ket g' ket g tilde
\draw    (530,245) -- (530,284) ;
\draw [shift={(530,284)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(530,245)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;


% Text Node
\draw (95,85) node [anchor=north west][inner sep=0.75pt] [font=\Huge]  [align=center] {$G$};
% Text Node
\draw (243,45) node [anchor=north west][inner sep=0.75pt] [font=\LARGE]  [align=left] {\textbf{\textsc{Graph Domain}}};
% Text Node
\draw (210,360) node [anchor=north west][inner sep=0.75pt] [font=\LARGE]  [align=center] {
\textbf{\textsc{Graph States Domain}}};
% Text Node
\draw (90,290) node [anchor=north west][inner sep=0.75pt] [font=\Huge]  [align=left] {$\ket{G}$};
% Text Node
\draw (150,280) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE] [align=center] {$\xi$- Pauli measurement \\ on qubit $i$};
% Text Node
\draw (517,80) node [anchor=north west][inner sep=0.75pt] [font=\Huge]  [align=left] {$G'$};
% Text Node
\draw (378,285) node [anchor=north west][inner sep=0.75pt]  [font=\Huge] [align=left] {$\ket{\xi,\pm}^{i}\otimes \ket{\Tilde{G}}$};
% Text Node
\draw (506,210) node [anchor=north west][inner sep=0.75pt]  [font=\Huge] [align=left] {$\ket{G'}$};
% Text Node
\draw (370,253) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE] [align=left] {LU equivalence};
% Text Node
\draw (243,100) node [anchor=north west][inner sep=0.75pt] [font=\LARGE]  [align=left] {Graph operation};


\end{tikzpicture}


==> Figures/Fig-x03.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,679); %set diagram left start at 0, and has height of 679

%Straight Lines [id:da05685488991464627] 
\draw [line width=1.5]    (437,209.09) -- (522.33,209.45) ;
\draw [shift={(526.33,209.47)}, rotate = 180.24] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (15.6,-3.9) -- (0,0) -- (15.6,3.9) -- cycle    ;
%Image [id:dp7948406284514226] 
\draw (726.19,209.28) node  {\includegraphics[width=294pt,height=265.5pt]{Figures/Fig-02.a.png}};
%Image [id:dp13065665245587443] 
\draw (1266.19,210.61) node  {\includegraphics[width=294pt,height=265.5pt]{Figures/Fig-02.a.png}};
%Straight Lines [id:da003216243319074552] 
\draw [line width=1.5]    (943,209.09) -- (1028.33,209.45) ;
\draw [shift={(1032.33,209.47)}, rotate = 180.24] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (15.6,-3.9) -- (0,0) -- (15.6,3.9) -- cycle    ;
%Curve Lines [id:da57688556200955] 
\draw [color={rgb, 255:red, 222; green, 131; blue, 68 }  ,draw opacity=1 ][line width=1.5]    (562.5,147.51) .. controls (578.75,137.44) and (559.83,163.89) .. (574.25,151.53) ;
%Curve Lines [id:da22767783441171174] 
\draw [color={rgb, 255:red, 222; green, 131; blue, 68 }  ,draw opacity=1 ][line width=1.5]    (574.25,151.53) .. controls (590.5,141.46) and (571.58,167.91) .. (586.01,155.55) ;
%Curve Lines [id:da7209839586976594] 
\draw [color={rgb, 255:red, 222; green, 131; blue, 68 }  ,draw opacity=1 ][line width=1.5]    (586.01,155.55) .. controls (602.25,145.48) and (583.33,171.92) .. (597.76,159.57) ;
%Curve Lines [id:da40831040347277836] 
\draw [color={rgb, 255:red, 222; green, 131; blue, 68 }  ,draw opacity=1 ][line width=1.5]    (597.76,159.57) .. controls (614.01,149.5) and (595.09,175.94) .. (609.51,163.59) ;
%Curve Lines [id:da09474391771952528] 
\draw [color={rgb, 255:red, 222; green, 131; blue, 68 }  ,draw opacity=1 ][line width=1.5]    (609.51,163.59) .. controls (625.76,153.52) and (606.84,179.96) .. (621.26,167.61) ;
%Curve Lines [id:da6441525001993115] 
\draw [color={rgb, 255:red, 222; green, 131; blue, 68 }  ,draw opacity=1 ][line width=1.5]    (621.26,167.61) .. controls (637.51,157.54) and (618.59,183.98) .. (633.02,171.63) ;
%Curve Lines [id:da4709208829210817] 
\draw [color={rgb, 255:red, 222; green, 131; blue, 68 }  ,draw opacity=1 ][line width=1.5]    (633.02,171.63) .. controls (649.26,161.56) and (630.34,188) .. (644.77,175.65) ;
%Curve Lines [id:da6199773808464595] 
\draw [color={rgb, 255:red, 222; green, 131; blue, 68 }  ,draw opacity=1 ][line width=1.5]    (644.77,175.65) .. controls (661.02,165.58) and (642.1,192.02) .. (656.52,179.67) ;
%Curve Lines [id:da46339068046548204] 
\draw [color={rgb, 255:red, 222; green, 131; blue, 68 }  ,draw opacity=1 ][line width=1.5]    (656.52,179.67) .. controls (672.77,169.59) and (653.85,196.04) .. (668.27,183.69) ;
%Curve Lines [id:da0650907311135962] 
\draw [color={rgb, 255:red, 222; green, 131; blue, 68 }  ,draw opacity=1 ][line width=1.5]    (668.27,183.69) .. controls (684.52,173.61) and (665.6,200.06) .. (680.03,187.71) ;

%Image [id:dp9636981234458118] 
\draw (552.29,145.86) node [rotate=-180,xscale=-1] {\includegraphics[width=15.31pt,height=17.02pt]{Figures/freccia.png}};
%Curve Lines [id:da13545296973021514] 
\draw [color={rgb, 255:red, 222; green, 131; blue, 68 }  ,draw opacity=1 ][line width=1.5]    (654.45,56.88) .. controls (673.18,60.68) and (641.28,66.96) .. (660.25,67.86) ;
%Curve Lines [id:da9795158982866389] 
\draw [color={rgb, 255:red, 222; green, 131; blue, 68 }  ,draw opacity=1 ][line width=1.5]    (660.25,67.86) .. controls (678.98,71.67) and (647.08,77.95) .. (666.05,78.84) ;
%Curve Lines [id:da5504426791726732] 
\draw [color={rgb, 255:red, 222; green, 131; blue, 68 }  ,draw opacity=1 ][line width=1.5]    (666.05,78.84) .. controls (684.78,82.65) and (652.88,88.93) .. (671.85,89.83) ;
%Curve Lines [id:da4013955816745315] 
\draw [color={rgb, 255:red, 222; green, 131; blue, 68 }  ,draw opacity=1 ][line width=1.5]    (671.85,89.83) .. controls (690.58,93.63) and (658.68,99.91) .. (677.65,100.81) ;
%Curve Lines [id:da9642212145628014] 
\draw [color={rgb, 255:red, 222; green, 131; blue, 68 }  ,draw opacity=1 ][line width=1.5]    (677.65,100.81) .. controls (696.38,104.61) and (664.48,110.9) .. (683.45,111.79) ;
%Curve Lines [id:da5679052980151967] 
\draw [color={rgb, 255:red, 222; green, 131; blue, 68 }  ,draw opacity=1 ][line width=1.5]    (683.45,111.79) .. controls (702.18,115.6) and (670.28,121.88) .. (689.25,122.78) ;
%Curve Lines [id:da9055191326898487] 
\draw [color={rgb, 255:red, 222; green, 131; blue, 68 }  ,draw opacity=1 ][line width=1.5]    (689.25,122.78) .. controls (707.98,126.58) and (676.08,132.86) .. (695.05,133.76) ;
%Curve Lines [id:da7220704389860804] 
\draw [color={rgb, 255:red, 222; green, 131; blue, 68 }  ,draw opacity=1 ][line width=1.5]    (695.05,133.76) .. controls (713.78,137.56) and (681.88,143.85) .. (700.85,144.74) ;
%Curve Lines [id:da9814857388051814] 
\draw [color={rgb, 255:red, 222; green, 131; blue, 68 }  ,draw opacity=1 ][line width=1.5]    (700.85,144.74) .. controls (719.58,148.55) and (687.68,154.83) .. (706.65,155.73) ;
%Curve Lines [id:da156805716291453] 
\draw [color={rgb, 255:red, 222; green, 131; blue, 68 }  ,draw opacity=1 ][line width=1.5]    (706.65,155.73) .. controls (725.38,159.53) and (693.48,165.81) .. (712.45,166.71) ;

%Curve Lines [id:da6912031031103317] 
\draw [color={rgb, 255:red, 222; green, 131; blue, 68 }  ,draw opacity=1 ][line width=1.5]    (807.87,56.22) .. controls (814.44,74.56) and (792.15,50.77) .. (801.37,67.61) ;
%Curve Lines [id:da44842779828186974] 
\draw [color={rgb, 255:red, 222; green, 131; blue, 68 }  ,draw opacity=1 ][line width=1.5]    (801.37,67.61) .. controls (807.94,85.95) and (785.64,62.17) .. (794.87,79.01) ;
%Curve Lines [id:da4589050517195703] 
\draw [color={rgb, 255:red, 222; green, 131; blue, 68 }  ,draw opacity=1 ][line width=1.5]    (794.87,79.01) .. controls (801.44,97.35) and (779.14,73.56) .. (788.37,90.41) ;
%Curve Lines [id:da9906449822626837] 
\draw [color={rgb, 255:red, 222; green, 131; blue, 68 }  ,draw opacity=1 ][line width=1.5]    (788.37,90.41) .. controls (794.94,108.75) and (772.64,84.96) .. (781.87,101.81) ;
%Curve Lines [id:da13373738375515887] 
\draw [color={rgb, 255:red, 222; green, 131; blue, 68 }  ,draw opacity=1 ][line width=1.5]    (781.87,101.81) .. controls (788.44,120.15) and (766.14,96.36) .. (775.37,113.21) ;
%Curve Lines [id:da5702683715404281] 
\draw [color={rgb, 255:red, 222; green, 131; blue, 68 }  ,draw opacity=1 ][line width=1.5]    (775.37,113.21) .. controls (781.94,131.55) and (759.64,107.76) .. (768.87,124.6) ;
%Curve Lines [id:da9213633247794755] 
\draw [color={rgb, 255:red, 222; green, 131; blue, 68 }  ,draw opacity=1 ][line width=1.5]    (768.87,124.6) .. controls (775.44,142.95) and (753.14,119.16) .. (762.37,136) ;
%Curve Lines [id:da0996213460562474] 
\draw [color={rgb, 255:red, 222; green, 131; blue, 68 }  ,draw opacity=1 ][line width=1.5]    (762.37,136) .. controls (768.94,154.34) and (746.64,130.55) .. (755.87,147.4) ;
%Curve Lines [id:da3793882677834879] 
\draw [color={rgb, 255:red, 222; green, 131; blue, 68 }  ,draw opacity=1 ][line width=1.5]    (755.87,147.4) .. controls (762.44,165.74) and (740.14,141.95) .. (749.37,158.8) ;
%Curve Lines [id:da4284289566885352] 
\draw [color={rgb, 255:red, 222; green, 131; blue, 68 }  ,draw opacity=1 ][line width=1.5]    (749.37,158.8) .. controls (755.94,177.14) and (733.64,153.35) .. (742.86,170.2) ;

%Curve Lines [id:da7118723286718736] 
\draw [color={rgb, 255:red, 222; green, 131; blue, 68 }  ,draw opacity=1 ][line width=1.5]    (893.73,147.64) .. controls (886.96,165.91) and (885.19,133.35) .. (881.42,152.18) ;
%Curve Lines [id:da570438971229392] 
\draw [color={rgb, 255:red, 222; green, 131; blue, 68 }  ,draw opacity=1 ][line width=1.5]    (881.42,152.18) .. controls (874.64,170.45) and (872.88,137.89) .. (869.11,156.72) ;
%Curve Lines [id:da7724997451855999] 
\draw [color={rgb, 255:red, 222; green, 131; blue, 68 }  ,draw opacity=1 ][line width=1.5]    (869.11,156.72) .. controls (862.33,174.99) and (860.57,142.43) .. (856.8,161.26) ;
%Curve Lines [id:da14448777885909658] 
\draw [color={rgb, 255:red, 222; green, 131; blue, 68 }  ,draw opacity=1 ][line width=1.5]    (856.8,161.26) .. controls (850.02,179.53) and (848.26,146.97) .. (844.49,165.81) ;
%Curve Lines [id:da19476528466237186] 
\draw [color={rgb, 255:red, 222; green, 131; blue, 68 }  ,draw opacity=1 ][line width=1.5]    (844.49,165.81) .. controls (837.71,184.07) and (835.95,151.52) .. (832.17,170.35) ;
%Curve Lines [id:da7835960532270762] 
\draw [color={rgb, 255:red, 222; green, 131; blue, 68 }  ,draw opacity=1 ][line width=1.5]    (832.17,170.35) .. controls (825.4,188.62) and (823.64,156.06) .. (819.86,174.89) ;
%Curve Lines [id:da5010522517518388] 
\draw [color={rgb, 255:red, 222; green, 131; blue, 68 }  ,draw opacity=1 ][line width=1.5]    (819.86,174.89) .. controls (813.09,193.16) and (811.33,160.6) .. (807.55,179.43) ;
%Curve Lines [id:da19557901830279012] 
\draw [color={rgb, 255:red, 222; green, 131; blue, 68 }  ,draw opacity=1 ][line width=1.5]    (807.55,179.43) .. controls (800.78,197.7) and (799.02,165.14) .. (795.24,183.98) ;
%Curve Lines [id:da764815717310007] 
\draw [color={rgb, 255:red, 222; green, 131; blue, 68 }  ,draw opacity=1 ][line width=1.5]    (795.24,183.98) .. controls (788.47,202.24) and (786.71,169.68) .. (782.93,188.52) ;
%Curve Lines [id:da13979260211969513] 
\draw [color={rgb, 255:red, 222; green, 131; blue, 68 }  ,draw opacity=1 ][line width=1.5]    (782.93,188.52) .. controls (776.16,206.78) and (774.4,174.23) .. (770.62,193.06) ;

%Curve Lines [id:da03425019320562106] 
\draw [color={rgb, 255:red, 222; green, 131; blue, 68 }  ,draw opacity=1 ][line width=1.5]    (888.21,274.21) .. controls (871.17,282.51) and (891.59,258.46) .. (876.33,269.16) ;
%Curve Lines [id:da3501626197463762] 
\draw [color={rgb, 255:red, 222; green, 131; blue, 68 }  ,draw opacity=1 ][line width=1.5]    (876.33,269.16) .. controls (859.29,277.46) and (879.72,253.41) .. (864.45,264.11) ;
%Curve Lines [id:da2385161502645421] 
\draw [color={rgb, 255:red, 222; green, 131; blue, 68 }  ,draw opacity=1 ][line width=1.5]    (864.45,264.11) .. controls (847.41,272.41) and (867.84,248.36) .. (852.58,259.06) ;
%Curve Lines [id:da5125614049021713] 
\draw [color={rgb, 255:red, 222; green, 131; blue, 68 }  ,draw opacity=1 ][line width=1.5]    (852.58,259.06) .. controls (835.54,267.36) and (855.97,243.31) .. (840.7,254.01) ;
%Curve Lines [id:da8819491787767787] 
\draw [color={rgb, 255:red, 222; green, 131; blue, 68 }  ,draw opacity=1 ][line width=1.5]    (840.7,254.01) .. controls (823.66,262.31) and (844.09,238.26) .. (828.82,248.96) ;
%Curve Lines [id:da6665436030374042] 
\draw [color={rgb, 255:red, 222; green, 131; blue, 68 }  ,draw opacity=1 ][line width=1.5]    (828.82,248.96) .. controls (811.79,257.26) and (832.21,233.21) .. (816.95,243.91) ;
%Curve Lines [id:da8515276043833365] 
\draw [color={rgb, 255:red, 222; green, 131; blue, 68 }  ,draw opacity=1 ][line width=1.5]    (816.95,243.91) .. controls (799.91,252.21) and (820.34,228.16) .. (805.07,238.86) ;
%Curve Lines [id:da18553630883656325] 
\draw [color={rgb, 255:red, 222; green, 131; blue, 68 }  ,draw opacity=1 ][line width=1.5]    (805.07,238.86) .. controls (788.03,247.16) and (808.46,223.11) .. (793.2,233.81) ;
%Curve Lines [id:da7248265745888808] 
\draw [color={rgb, 255:red, 222; green, 131; blue, 68 }  ,draw opacity=1 ][line width=1.5]    (793.2,233.81) .. controls (776.16,242.11) and (796.58,218.06) .. (781.32,228.76) ;
%Curve Lines [id:da1137382146595779] 
\draw [color={rgb, 255:red, 222; green, 131; blue, 68 }  ,draw opacity=1 ][line width=1.5]    (781.32,228.76) .. controls (764.28,237.06) and (784.71,213.01) .. (769.44,223.71) ;

%Curve Lines [id:da1892817246405224] 
\draw [color={rgb, 255:red, 222; green, 131; blue, 68 }  ,draw opacity=1 ][line width=1.5]    (686.01,222.37) .. controls (680.53,241.07) and (676.49,208.71) .. (674.05,227.77) ;
%Curve Lines [id:da293914970214724] 
\draw [color={rgb, 255:red, 222; green, 131; blue, 68 }  ,draw opacity=1 ][line width=1.5]    (674.05,227.77) .. controls (668.57,246.46) and (664.53,214.11) .. (662.08,233.16) ;
%Curve Lines [id:da5135934099521524] 
\draw [color={rgb, 255:red, 222; green, 131; blue, 68 }  ,draw opacity=1 ][line width=1.5]    (662.08,233.16) .. controls (656.61,251.86) and (652.57,219.5) .. (650.12,238.55) ;
%Curve Lines [id:da7538140118266113] 
\draw [color={rgb, 255:red, 222; green, 131; blue, 68 }  ,draw opacity=1 ][line width=1.5]    (650.12,238.55) .. controls (644.65,257.25) and (640.61,224.9) .. (638.16,243.95) ;
%Curve Lines [id:da9586396661047327] 
\draw [color={rgb, 255:red, 222; green, 131; blue, 68 }  ,draw opacity=1 ][line width=1.5]    (638.16,243.95) .. controls (632.69,262.64) and (628.65,230.29) .. (626.2,249.34) ;
%Curve Lines [id:da9555981915174845] 
\draw [color={rgb, 255:red, 222; green, 131; blue, 68 }  ,draw opacity=1 ][line width=1.5]    (626.2,249.34) .. controls (620.72,268.04) and (616.68,235.68) .. (614.24,254.74) ;
%Curve Lines [id:da6237096051079617] 
\draw [color={rgb, 255:red, 222; green, 131; blue, 68 }  ,draw opacity=1 ][line width=1.5]    (614.24,254.74) .. controls (608.76,273.43) and (604.72,241.08) .. (602.27,260.13) ;
%Curve Lines [id:da5791787779226897] 
\draw [color={rgb, 255:red, 222; green, 131; blue, 68 }  ,draw opacity=1 ][line width=1.5]    (602.27,260.13) .. controls (596.8,278.83) and (592.76,246.47) .. (590.31,265.52) ;
%Curve Lines [id:da5566307697113005] 
\draw [color={rgb, 255:red, 222; green, 131; blue, 68 }  ,draw opacity=1 ][line width=1.5]    (590.31,265.52) .. controls (584.84,284.22) and (580.8,251.87) .. (578.35,270.92) ;
%Curve Lines [id:da8332202633160452] 
\draw [color={rgb, 255:red, 222; green, 131; blue, 68 }  ,draw opacity=1 ][line width=1.5]    (578.35,270.92) .. controls (572.88,289.61) and (568.84,257.26) .. (566.39,276.31) ;

%Curve Lines [id:da39386634752157546] 
\draw [color={rgb, 255:red, 222; green, 131; blue, 68 }  ,draw opacity=1 ][line width=1.5]    (705.35,244.49) .. controls (714.64,260.96) and (689.21,240.78) .. (700.85,255.63) ;
%Curve Lines [id:da16497180225423613] 
\draw [color={rgb, 255:red, 222; green, 131; blue, 68 }  ,draw opacity=1 ][line width=1.5]    (700.85,255.63) .. controls (710.15,272.1) and (684.71,251.92) .. (696.35,266.78) ;
%Curve Lines [id:da5703078238687709] 
\draw [color={rgb, 255:red, 222; green, 131; blue, 68 }  ,draw opacity=1 ][line width=1.5]    (696.35,266.78) .. controls (705.65,283.25) and (680.21,263.06) .. (691.85,277.92) ;
%Curve Lines [id:da5469982563472351] 
\draw [color={rgb, 255:red, 222; green, 131; blue, 68 }  ,draw opacity=1 ][line width=1.5]    (691.85,277.92) .. controls (701.15,294.39) and (675.71,274.21) .. (687.35,289.06) ;
%Curve Lines [id:da09057618378043941] 
\draw [color={rgb, 255:red, 222; green, 131; blue, 68 }  ,draw opacity=1 ][line width=1.5]    (687.35,289.06) .. controls (696.65,305.53) and (671.22,285.35) .. (682.85,300.21) ;
%Curve Lines [id:da5282618016880155] 
\draw [color={rgb, 255:red, 222; green, 131; blue, 68 }  ,draw opacity=1 ][line width=1.5]    (682.85,300.21) .. controls (692.15,316.68) and (666.72,296.49) .. (678.35,311.35) ;
%Curve Lines [id:da396898428051215] 
\draw [color={rgb, 255:red, 222; green, 131; blue, 68 }  ,draw opacity=1 ][line width=1.5]    (678.35,311.35) .. controls (687.65,327.82) and (662.22,307.63) .. (673.85,322.49) ;
%Curve Lines [id:da2638721894854307] 
\draw [color={rgb, 255:red, 222; green, 131; blue, 68 }  ,draw opacity=1 ][line width=1.5]    (673.85,322.49) .. controls (683.15,338.96) and (657.72,318.78) .. (669.36,333.63) ;
%Curve Lines [id:da6944639342096428] 
\draw [color={rgb, 255:red, 222; green, 131; blue, 68 }  ,draw opacity=1 ][line width=1.5]    (669.36,333.63) .. controls (678.65,350.1) and (653.22,329.92) .. (664.86,344.78) ;
%Curve Lines [id:da6670303517700269] 
\draw [color={rgb, 255:red, 222; green, 131; blue, 68 }  ,draw opacity=1 ][line width=1.5]    (664.86,344.78) .. controls (674.15,361.25) and (648.72,341.06) .. (660.36,355.92) ;

%Curve Lines [id:da2657539817474609] 
\draw [color={rgb, 255:red, 222; green, 131; blue, 68 }  ,draw opacity=1 ][line width=1.5]    (797.04,357.13) .. controls (779.37,352.55) and (810.48,348.44) .. (792.35,346.56) ;
%Curve Lines [id:da2657271054781155] 
\draw [color={rgb, 255:red, 222; green, 131; blue, 68 }  ,draw opacity=1 ][line width=1.5]    (792.35,346.56) .. controls (774.67,341.98) and (805.79,337.86) .. (787.65,335.99) ;
%Curve Lines [id:da007686398761853286] 
\draw [color={rgb, 255:red, 222; green, 131; blue, 68 }  ,draw opacity=1 ][line width=1.5]    (787.65,335.99) .. controls (769.97,331.41) and (801.09,327.29) .. (782.96,325.42) ;
%Curve Lines [id:da3364799112162411] 
\draw [color={rgb, 255:red, 222; green, 131; blue, 68 }  ,draw opacity=1 ][line width=1.5]    (782.96,325.42) .. controls (765.28,320.84) and (796.39,316.72) .. (778.26,314.85) ;
%Curve Lines [id:da14677246476239147] 
\draw [color={rgb, 255:red, 222; green, 131; blue, 68 }  ,draw opacity=1 ][line width=1.5]    (778.26,314.85) .. controls (760.58,310.27) and (791.7,306.15) .. (773.56,304.28) ;
%Curve Lines [id:da8338670347729459] 
\draw [color={rgb, 255:red, 222; green, 131; blue, 68 }  ,draw opacity=1 ][line width=1.5]    (773.56,304.28) .. controls (755.89,299.7) and (787,295.58) .. (768.87,293.71) ;
%Curve Lines [id:da31983652638087434] 
\draw [color={rgb, 255:red, 222; green, 131; blue, 68 }  ,draw opacity=1 ][line width=1.5]    (768.87,293.71) .. controls (751.19,289.13) and (782.31,285.01) .. (764.17,283.13) ;
%Curve Lines [id:da7937949600424977] 
\draw [color={rgb, 255:red, 222; green, 131; blue, 68 }  ,draw opacity=1 ][line width=1.5]    (764.17,283.13) .. controls (746.49,278.56) and (777.61,274.44) .. (759.48,272.56) ;
%Curve Lines [id:da4120097574201125] 
\draw [color={rgb, 255:red, 222; green, 131; blue, 68 }  ,draw opacity=1 ][line width=1.5]    (759.48,272.56) .. controls (741.8,267.98) and (772.91,263.87) .. (754.78,261.99) ;
%Curve Lines [id:da8742755556866394] 
\draw [color={rgb, 255:red, 222; green, 131; blue, 68 }  ,draw opacity=1 ][line width=1.5]    (754.78,261.99) .. controls (737.1,257.41) and (768.22,253.3) .. (750.08,251.42) ;

%Image [id:dp7176499002793276] 
\draw (651.29,50.86) node [rotate=-180,xscale=-1] {\includegraphics[width=15.31pt,height=17.02pt]{Figures/freccia.png}};
%Image [id:dp5331814430444108] 
\draw (806.29,49.86) node [rotate=-180,xscale=-1] {\includegraphics[width=15.31pt,height=17.02pt]{Figures/freccia.png}};
%Image [id:dp772661549419714] 
\draw (557.29,279.86) node [rotate=-180,xscale=-1] {\includegraphics[width=15.31pt,height=17.02pt]{Figures/freccia.png}};
%Image [id:dp38302115219915767] 
\draw (654.65,356.12) node [rotate=-180,xscale=-1] {\includegraphics[width=15.31pt,height=17.02pt]{Figures/freccia.png}};
%Image [id:dp7966725549795309] 
\draw (902.29,143.86) node [rotate=-180,xscale=-1] {\includegraphics[width=15.31pt,height=17.02pt]{Figures/freccia.png}};
%Image [id:dp4964376671144951] 
\draw (896.83,277.01) node [rotate=-180,xscale=-1] {\includegraphics[width=15.31pt,height=17.02pt]{Figures/freccia.png}};
%Image [id:dp758695585302889] 
\draw (802.56,357.9) node [rotate=-180,xscale=-1] {\includegraphics[width=15.31pt,height=17.02pt]{Figures/freccia.png}};
%Image [id:dp684831774890077] 
\draw (766.29,223.86) node [xscale=-1] {\includegraphics[width=15.31pt,height=17.02pt]{Figures/freccia.png}};
%Image [id:dp6063940974677671] 
\draw (712.29,171.86) node [xscale=-1] {\includegraphics[width=15.31pt,height=17.02pt]{Figures/freccia.png}};
%Image [id:dp5106897378015716] 
\draw (693.29,217.86) node [xscale=-1] {\includegraphics[width=15.31pt,height=17.02pt]{Figures/freccia.png}};
%Image [id:dp8898303748811768] 
\draw (690.29,189.86) node [xscale=-1] {\includegraphics[width=15.31pt,height=17.02pt]{Figures/freccia.png}};
%Image [id:dp4738179167737263] 
\draw (743.29,174.86) node [xscale=-1] {\includegraphics[width=15.31pt,height=17.02pt]{Figures/freccia.png}};
%Image [id:dp2907033817796719] 
\draw (768.29,191.86) node [xscale=-1] {\includegraphics[width=15.31pt,height=17.02pt]{Figures/freccia.png}};
%Image [id:dp4973323860209846] 
\draw (709.29,236.86) node [xscale=-1] {\includegraphics[width=15.31pt,height=17.02pt]{Figures/freccia.png}};
%Image [id:dp4687797239441801] 
\draw (748.29,241.86) node [xscale=-1] {\includegraphics[width=15.31pt,height=17.02pt]{Figures/freccia.png}};
%Shape: Ellipse [id:dp39797474531074073] 
\draw  [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][line width=0.75]  (1175.6,55.02) .. controls (1175.6,52.55) and (1183.66,50.54) .. (1193.6,50.54) .. controls (1203.54,50.54) and (1211.6,52.55) .. (1211.6,55.02) .. controls (1211.6,57.49) and (1203.54,59.49) .. (1193.6,59.49) .. controls (1183.66,59.49) and (1175.6,57.49) .. (1175.6,55.02) -- cycle ;
%Shape: Ellipse [id:dp47660057348847507] 
\draw  [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][line width=0.75]  (1186.03,39.71) .. controls (1188.51,38.63) and (1193.99,44.41) .. (1198.27,52.62) .. controls (1202.55,60.83) and (1204,68.37) .. (1201.52,69.45) .. controls (1199.04,70.54) and (1193.55,64.76) .. (1189.28,56.55) .. controls (1185,48.33) and (1183.54,40.8) .. (1186.03,39.71) -- cycle ;
%Shape: Ellipse [id:dp893074534399823] 
\draw  [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][line width=0.75]  (1205.45,41.48) .. controls (1207.65,43) and (1204.54,50.1) .. (1198.52,57.34) .. controls (1192.5,64.58) and (1185.85,69.22) .. (1183.66,67.69) .. controls (1181.47,66.17) and (1184.57,59.06) .. (1190.59,51.82) .. controls (1196.61,44.58) and (1203.26,39.95) .. (1205.45,41.48) -- cycle ;
%Shape: Ellipse [id:dp48116054498467953] 
\draw  [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 67; blue, 146 }  ,fill opacity=1 ][line width=0.75]  (1190.25,54.84) .. controls (1190.25,53.06) and (1191.83,51.61) .. (1193.77,51.61) .. controls (1195.72,51.61) and (1197.29,53.06) .. (1197.29,54.84) .. controls (1197.29,56.62) and (1195.72,58.06) .. (1193.77,58.06) .. controls (1191.83,58.06) and (1190.25,56.62) .. (1190.25,54.84) -- cycle ;
%Shape: Ellipse [id:dp8314092127399073] 
\draw  [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 67; blue, 146 }  ,fill opacity=1 ][line width=0.75]  (1181.86,51.26) .. controls (1181.86,50.67) and (1182.39,50.18) .. (1183.03,50.18) .. controls (1183.68,50.18) and (1184.21,50.67) .. (1184.21,51.26) .. controls (1184.21,51.85) and (1183.68,52.33) .. (1183.03,52.33) .. controls (1182.39,52.33) and (1181.86,51.85) .. (1181.86,51.26) -- cycle ;
%Shape: Ellipse [id:dp1472229067967289] 
\draw  [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 67; blue, 146 }  ,fill opacity=1 ][line width=0.75]  (1181.86,65.58) .. controls (1181.86,64.99) and (1182.39,64.51) .. (1183.03,64.51) .. controls (1183.68,64.51) and (1184.21,64.99) .. (1184.21,65.58) .. controls (1184.21,66.17) and (1183.68,66.66) .. (1183.03,66.66) .. controls (1182.39,66.66) and (1181.86,66.17) .. (1181.86,65.58) -- cycle ;
%Shape: Ellipse [id:dp037364533523608134] 
\draw  [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 67; blue, 146 }  ,fill opacity=1 ][line width=0.75]  (1201.82,65.58) .. controls (1201.82,64.99) and (1202.34,64.51) .. (1202.99,64.51) .. controls (1203.64,64.51) and (1204.16,64.99) .. (1204.16,65.58) .. controls (1204.16,66.17) and (1203.64,66.66) .. (1202.99,66.66) .. controls (1202.34,66.66) and (1201.82,66.17) .. (1201.82,65.58) -- cycle ;
%Shape: Ellipse [id:dp06665234610619397] 
\draw  [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 67; blue, 146 }  ,fill opacity=1 ][line width=0.75]  (1203.77,41.23) .. controls (1203.77,40.64) and (1204.3,40.16) .. (1204.95,40.16) .. controls (1205.6,40.16) and (1206.12,40.64) .. (1206.12,41.23) .. controls (1206.12,41.83) and (1205.6,42.31) .. (1204.95,42.31) .. controls (1204.3,42.31) and (1203.77,41.83) .. (1203.77,41.23) -- cycle ;

%Curve Lines [id:da8677263775570605] 
\draw [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][line width=1.5]    (1197.29,54.84) .. controls (1244.29,102.12) and (1269.83,125.04) .. (1270.57,208.72) ;
%Curve Lines [id:da30478804589149255] 
\draw [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][line width=1.5]    (1349.56,52.58) .. controls (1340.87,122.08) and (1305.83,173.04) .. (1268.04,208.53) ;
%Curve Lines [id:da04406906902405805] 
\draw [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][line width=1.5]    (1096.77,147.58) .. controls (1162.08,146.08) and (1228.83,161.04) .. (1268.6,208.53) ;
%Curve Lines [id:da874714537664892] 
\draw [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][line width=1.5]    (1441.56,146.58) .. controls (1384.46,190.69) and (1324.83,205.04) .. (1268.04,211.19) ;
%Curve Lines [id:da9348171244181263] 
\draw [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][line width=1.5]    (1439.78,282.62) .. controls (1374.15,270.56) and (1312.49,243.9) .. (1270.57,208.72) ;
%Curve Lines [id:da5969789760663198] 
\draw [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][line width=1.5]    (1346.56,358.58) .. controls (1316.56,323.87) and (1271.83,251.04) .. (1267.92,212.29) ;
%Curve Lines [id:da7770155078110217] 
\draw [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][line width=1.5]    (1195.6,358.54) .. controls (1199.24,291.11) and (1236.83,236.04) .. (1264.81,210.03) ;
%Curve Lines [id:da6049765208778111] 
\draw [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][line width=1.5]    (1092.77,278.58) .. controls (1146.68,218.62) and (1213.83,200.04) .. (1265.51,208.72) ;
%Shape: Ellipse [id:dp5213574923541826] 
\draw  [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][line width=0.75]  (1078.6,148.02) .. controls (1078.6,145.55) and (1086.66,143.54) .. (1096.6,143.54) .. controls (1106.54,143.54) and (1114.6,145.55) .. (1114.6,148.02) .. controls (1114.6,150.49) and (1106.54,152.49) .. (1096.6,152.49) .. controls (1086.66,152.49) and (1078.6,150.49) .. (1078.6,148.02) -- cycle ;
%Shape: Ellipse [id:dp20698211759906682] 
\draw  [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][line width=0.75]  (1089.03,132.71) .. controls (1091.51,131.63) and (1096.99,137.41) .. (1101.27,145.62) .. controls (1105.55,153.83) and (1107,161.37) .. (1104.52,162.45) .. controls (1102.04,163.54) and (1096.55,157.76) .. (1092.28,149.55) .. controls (1088,141.33) and (1086.54,133.8) .. (1089.03,132.71) -- cycle ;
%Shape: Ellipse [id:dp8295607964862298] 
\draw  [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][line width=0.75]  (1108.45,134.48) .. controls (1110.65,136) and (1107.54,143.1) .. (1101.52,150.34) .. controls (1095.5,157.58) and (1088.85,162.22) .. (1086.66,160.69) .. controls (1084.47,159.17) and (1087.57,152.06) .. (1093.59,144.82) .. controls (1099.61,137.58) and (1106.26,132.95) .. (1108.45,134.48) -- cycle ;
%Shape: Ellipse [id:dp6625418470695734] 
\draw  [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 67; blue, 146 }  ,fill opacity=1 ][line width=0.75]  (1093.25,147.84) .. controls (1093.25,146.06) and (1094.83,144.61) .. (1096.77,144.61) .. controls (1098.72,144.61) and (1100.29,146.06) .. (1100.29,147.84) .. controls (1100.29,149.62) and (1098.72,151.06) .. (1096.77,151.06) .. controls (1094.83,151.06) and (1093.25,149.62) .. (1093.25,147.84) -- cycle ;
%Shape: Ellipse [id:dp8310280731849117] 
\draw  [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 67; blue, 146 }  ,fill opacity=1 ][line width=0.75]  (1084.86,144.26) .. controls (1084.86,143.67) and (1085.39,143.18) .. (1086.03,143.18) .. controls (1086.68,143.18) and (1087.21,143.67) .. (1087.21,144.26) .. controls (1087.21,144.85) and (1086.68,145.33) .. (1086.03,145.33) .. controls (1085.39,145.33) and (1084.86,144.85) .. (1084.86,144.26) -- cycle ;
%Shape: Ellipse [id:dp6725172235161078] 
\draw  [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 67; blue, 146 }  ,fill opacity=1 ][line width=0.75]  (1084.86,158.58) .. controls (1084.86,157.99) and (1085.39,157.51) .. (1086.03,157.51) .. controls (1086.68,157.51) and (1087.21,157.99) .. (1087.21,158.58) .. controls (1087.21,159.17) and (1086.68,159.66) .. (1086.03,159.66) .. controls (1085.39,159.66) and (1084.86,159.17) .. (1084.86,158.58) -- cycle ;
%Shape: Ellipse [id:dp1284771846158046] 
\draw  [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 67; blue, 146 }  ,fill opacity=1 ][line width=0.75]  (1104.82,158.58) .. controls (1104.82,157.99) and (1105.34,157.51) .. (1105.99,157.51) .. controls (1106.64,157.51) and (1107.16,157.99) .. (1107.16,158.58) .. controls (1107.16,159.17) and (1106.64,159.66) .. (1105.99,159.66) .. controls (1105.34,159.66) and (1104.82,159.17) .. (1104.82,158.58) -- cycle ;
%Shape: Ellipse [id:dp8419737873915499] 
\draw  [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 67; blue, 146 }  ,fill opacity=1 ][line width=0.75]  (1106.77,134.23) .. controls (1106.77,133.64) and (1107.3,133.16) .. (1107.95,133.16) .. controls (1108.6,133.16) and (1109.12,133.64) .. (1109.12,134.23) .. controls (1109.12,134.83) and (1108.6,135.31) .. (1107.95,135.31) .. controls (1107.3,135.31) and (1106.77,134.83) .. (1106.77,134.23) -- cycle ;

%Shape: Ellipse [id:dp5976423232847927] 
\draw  [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][line width=0.75]  (1076.6,280.02) .. controls (1076.6,277.55) and (1084.66,275.54) .. (1094.6,275.54) .. controls (1104.54,275.54) and (1112.6,277.55) .. (1112.6,280.02) .. controls (1112.6,282.49) and (1104.54,284.49) .. (1094.6,284.49) .. controls (1084.66,284.49) and (1076.6,282.49) .. (1076.6,280.02) -- cycle ;
%Shape: Ellipse [id:dp6506782965511969] 
\draw  [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][line width=0.75]  (1087.03,264.71) .. controls (1089.51,263.63) and (1094.99,269.41) .. (1099.27,277.62) .. controls (1103.55,285.83) and (1105,293.37) .. (1102.52,294.45) .. controls (1100.04,295.54) and (1094.55,289.76) .. (1090.28,281.55) .. controls (1086,273.33) and (1084.54,265.8) .. (1087.03,264.71) -- cycle ;
%Shape: Ellipse [id:dp9972123581225973] 
\draw  [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][line width=0.75]  (1106.45,266.48) .. controls (1108.65,268) and (1105.54,275.1) .. (1099.52,282.34) .. controls (1093.5,289.58) and (1086.85,294.22) .. (1084.66,292.69) .. controls (1082.47,291.17) and (1085.57,284.06) .. (1091.59,276.82) .. controls (1097.61,269.58) and (1104.26,264.95) .. (1106.45,266.48) -- cycle ;
%Shape: Ellipse [id:dp28357097475475534] 
\draw  [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 67; blue, 146 }  ,fill opacity=1 ][line width=0.75]  (1091.25,279.84) .. controls (1091.25,278.06) and (1092.83,276.61) .. (1094.77,276.61) .. controls (1096.72,276.61) and (1098.29,278.06) .. (1098.29,279.84) .. controls (1098.29,281.62) and (1096.72,283.06) .. (1094.77,283.06) .. controls (1092.83,283.06) and (1091.25,281.62) .. (1091.25,279.84) -- cycle ;
%Shape: Ellipse [id:dp8546755002406174] 
\draw  [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 67; blue, 146 }  ,fill opacity=1 ][line width=0.75]  (1082.86,276.26) .. controls (1082.86,275.67) and (1083.39,275.18) .. (1084.03,275.18) .. controls (1084.68,275.18) and (1085.21,275.67) .. (1085.21,276.26) .. controls (1085.21,276.85) and (1084.68,277.33) .. (1084.03,277.33) .. controls (1083.39,277.33) and (1082.86,276.85) .. (1082.86,276.26) -- cycle ;
%Shape: Ellipse [id:dp31422829893260784] 
\draw  [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 67; blue, 146 }  ,fill opacity=1 ][line width=0.75]  (1082.86,290.58) .. controls (1082.86,289.99) and (1083.39,289.51) .. (1084.03,289.51) .. controls (1084.68,289.51) and (1085.21,289.99) .. (1085.21,290.58) .. controls (1085.21,291.17) and (1084.68,291.66) .. (1084.03,291.66) .. controls (1083.39,291.66) and (1082.86,291.17) .. (1082.86,290.58) -- cycle ;
%Shape: Ellipse [id:dp22791175700947452] 
\draw  [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 67; blue, 146 }  ,fill opacity=1 ][line width=0.75]  (1102.82,290.58) .. controls (1102.82,289.99) and (1103.34,289.51) .. (1103.99,289.51) .. controls (1104.64,289.51) and (1105.16,289.99) .. (1105.16,290.58) .. controls (1105.16,291.17) and (1104.64,291.66) .. (1103.99,291.66) .. controls (1103.34,291.66) and (1102.82,291.17) .. (1102.82,290.58) -- cycle ;
%Shape: Ellipse [id:dp805437917296298] 
\draw  [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 67; blue, 146 }  ,fill opacity=1 ][line width=0.75]  (1104.77,266.23) .. controls (1104.77,265.64) and (1105.3,265.16) .. (1105.95,265.16) .. controls (1106.6,265.16) and (1107.12,265.64) .. (1107.12,266.23) .. controls (1107.12,266.83) and (1106.6,267.31) .. (1105.95,267.31) .. controls (1105.3,267.31) and (1104.77,266.83) .. (1104.77,266.23) -- cycle ;

%Shape: Ellipse [id:dp026907497956403237] 
\draw  [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][line width=0.75]  (1177.6,363.02) .. controls (1177.6,360.55) and (1185.66,358.54) .. (1195.6,358.54) .. controls (1205.54,358.54) and (1213.6,360.55) .. (1213.6,363.02) .. controls (1213.6,365.49) and (1205.54,367.49) .. (1195.6,367.49) .. controls (1185.66,367.49) and (1177.6,365.49) .. (1177.6,363.02) -- cycle ;
%Shape: Ellipse [id:dp16035509222018773] 
\draw  [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][line width=0.75]  (1188.03,347.71) .. controls (1190.51,346.63) and (1195.99,352.41) .. (1200.27,360.62) .. controls (1204.55,368.83) and (1206,376.37) .. (1203.52,377.45) .. controls (1201.04,378.54) and (1195.55,372.76) .. (1191.28,364.55) .. controls (1187,356.33) and (1185.54,348.8) .. (1188.03,347.71) -- cycle ;
%Shape: Ellipse [id:dp18820856156220278] 
\draw  [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][line width=0.75]  (1207.45,349.48) .. controls (1209.65,351) and (1206.54,358.1) .. (1200.52,365.34) .. controls (1194.5,372.58) and (1187.85,377.22) .. (1185.66,375.69) .. controls (1183.47,374.17) and (1186.57,367.06) .. (1192.59,359.82) .. controls (1198.61,352.58) and (1205.26,347.95) .. (1207.45,349.48) -- cycle ;
%Shape: Ellipse [id:dp9111873495014474] 
\draw  [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 67; blue, 146 }  ,fill opacity=1 ][line width=0.75]  (1192.25,362.84) .. controls (1192.25,361.06) and (1193.83,359.61) .. (1195.77,359.61) .. controls (1197.72,359.61) and (1199.29,361.06) .. (1199.29,362.84) .. controls (1199.29,364.62) and (1197.72,366.06) .. (1195.77,366.06) .. controls (1193.83,366.06) and (1192.25,364.62) .. (1192.25,362.84) -- cycle ;
%Shape: Ellipse [id:dp6822577289342375] 
\draw  [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 67; blue, 146 }  ,fill opacity=1 ][line width=0.75]  (1183.86,359.26) .. controls (1183.86,358.67) and (1184.39,358.18) .. (1185.03,358.18) .. controls (1185.68,358.18) and (1186.21,358.67) .. (1186.21,359.26) .. controls (1186.21,359.85) and (1185.68,360.33) .. (1185.03,360.33) .. controls (1184.39,360.33) and (1183.86,359.85) .. (1183.86,359.26) -- cycle ;
%Shape: Ellipse [id:dp27672087435821335] 
\draw  [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 67; blue, 146 }  ,fill opacity=1 ][line width=0.75]  (1183.86,373.58) .. controls (1183.86,372.99) and (1184.39,372.51) .. (1185.03,372.51) .. controls (1185.68,372.51) and (1186.21,372.99) .. (1186.21,373.58) .. controls (1186.21,374.17) and (1185.68,374.66) .. (1185.03,374.66) .. controls (1184.39,374.66) and (1183.86,374.17) .. (1183.86,373.58) -- cycle ;
%Shape: Ellipse [id:dp4413429239574439] 
\draw  [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 67; blue, 146 }  ,fill opacity=1 ][line width=0.75]  (1203.82,373.58) .. controls (1203.82,372.99) and (1204.34,372.51) .. (1204.99,372.51) .. controls (1205.64,372.51) and (1206.16,372.99) .. (1206.16,373.58) .. controls (1206.16,374.17) and (1205.64,374.66) .. (1204.99,374.66) .. controls (1204.34,374.66) and (1203.82,374.17) .. (1203.82,373.58) -- cycle ;
%Shape: Ellipse [id:dp10989937939052685] 
\draw  [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 67; blue, 146 }  ,fill opacity=1 ][line width=0.75]  (1205.77,349.23) .. controls (1205.77,348.64) and (1206.3,348.16) .. (1206.95,348.16) .. controls (1207.6,348.16) and (1208.12,348.64) .. (1208.12,349.23) .. controls (1208.12,349.83) and (1207.6,350.31) .. (1206.95,350.31) .. controls (1206.3,350.31) and (1205.77,349.83) .. (1205.77,349.23) -- cycle ;

%Shape: Ellipse [id:dp22123988887478785] 
\draw  [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][line width=0.75]  (1330.6,53.02) .. controls (1330.6,50.55) and (1338.66,48.54) .. (1348.6,48.54) .. controls (1358.54,48.54) and (1366.6,50.55) .. (1366.6,53.02) .. controls (1366.6,55.49) and (1358.54,57.49) .. (1348.6,57.49) .. controls (1338.66,57.49) and (1330.6,55.49) .. (1330.6,53.02) -- cycle ;
%Shape: Ellipse [id:dp6911931670846967] 
\draw  [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][line width=0.75]  (1341.03,37.71) .. controls (1343.51,36.63) and (1348.99,42.41) .. (1353.27,50.62) .. controls (1357.55,58.83) and (1359,66.37) .. (1356.52,67.45) .. controls (1354.04,68.54) and (1348.55,62.76) .. (1344.28,54.55) .. controls (1340,46.33) and (1338.54,38.8) .. (1341.03,37.71) -- cycle ;
%Shape: Ellipse [id:dp010729785283096871] 
\draw  [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][line width=0.75]  (1360.45,39.48) .. controls (1362.65,41) and (1359.54,48.1) .. (1353.52,55.34) .. controls (1347.5,62.58) and (1340.85,67.22) .. (1338.66,65.69) .. controls (1336.47,64.17) and (1339.57,57.06) .. (1345.59,49.82) .. controls (1351.61,42.58) and (1358.26,37.95) .. (1360.45,39.48) -- cycle ;
%Shape: Ellipse [id:dp671207065985523] 
\draw  [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 67; blue, 146 }  ,fill opacity=1 ][line width=0.75]  (1345.25,52.84) .. controls (1345.25,51.06) and (1346.83,49.61) .. (1348.77,49.61) .. controls (1350.72,49.61) and (1352.29,51.06) .. (1352.29,52.84) .. controls (1352.29,54.62) and (1350.72,56.06) .. (1348.77,56.06) .. controls (1346.83,56.06) and (1345.25,54.62) .. (1345.25,52.84) -- cycle ;
%Shape: Ellipse [id:dp22777356530478865] 
\draw  [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 67; blue, 146 }  ,fill opacity=1 ][line width=0.75]  (1336.86,49.26) .. controls (1336.86,48.67) and (1337.39,48.18) .. (1338.03,48.18) .. controls (1338.68,48.18) and (1339.21,48.67) .. (1339.21,49.26) .. controls (1339.21,49.85) and (1338.68,50.33) .. (1338.03,50.33) .. controls (1337.39,50.33) and (1336.86,49.85) .. (1336.86,49.26) -- cycle ;
%Shape: Ellipse [id:dp5794904623457059] 
\draw  [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 67; blue, 146 }  ,fill opacity=1 ][line width=0.75]  (1336.86,63.58) .. controls (1336.86,62.99) and (1337.39,62.51) .. (1338.03,62.51) .. controls (1338.68,62.51) and (1339.21,62.99) .. (1339.21,63.58) .. controls (1339.21,64.17) and (1338.68,64.66) .. (1338.03,64.66) .. controls (1337.39,64.66) and (1336.86,64.17) .. (1336.86,63.58) -- cycle ;
%Shape: Ellipse [id:dp09866374299189862] 
\draw  [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 67; blue, 146 }  ,fill opacity=1 ][line width=0.75]  (1356.82,63.58) .. controls (1356.82,62.99) and (1357.34,62.51) .. (1357.99,62.51) .. controls (1358.64,62.51) and (1359.16,62.99) .. (1359.16,63.58) .. controls (1359.16,64.17) and (1358.64,64.66) .. (1357.99,64.66) .. controls (1357.34,64.66) and (1356.82,64.17) .. (1356.82,63.58) -- cycle ;
%Shape: Ellipse [id:dp15926509167270864] 
\draw  [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 67; blue, 146 }  ,fill opacity=1 ][line width=0.75]  (1358.77,39.23) .. controls (1358.77,38.64) and (1359.3,38.16) .. (1359.95,38.16) .. controls (1360.6,38.16) and (1361.12,38.64) .. (1361.12,39.23) .. controls (1361.12,39.83) and (1360.6,40.31) .. (1359.95,40.31) .. controls (1359.3,40.31) and (1358.77,39.83) .. (1358.77,39.23) -- cycle ;

%Shape: Ellipse [id:dp025359528216281513] 
\draw  [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][line width=0.75]  (1418.6,148.02) .. controls (1418.6,145.55) and (1426.66,143.54) .. (1436.6,143.54) .. controls (1446.54,143.54) and (1454.6,145.55) .. (1454.6,148.02) .. controls (1454.6,150.49) and (1446.54,152.49) .. (1436.6,152.49) .. controls (1426.66,152.49) and (1418.6,150.49) .. (1418.6,148.02) -- cycle ;
%Shape: Ellipse [id:dp6275412642421065] 
\draw  [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][line width=0.75]  (1429.03,132.71) .. controls (1431.51,131.63) and (1436.99,137.41) .. (1441.27,145.62) .. controls (1445.55,153.83) and (1447,161.37) .. (1444.52,162.45) .. controls (1442.04,163.54) and (1436.55,157.76) .. (1432.28,149.55) .. controls (1428,141.33) and (1426.54,133.8) .. (1429.03,132.71) -- cycle ;
%Shape: Ellipse [id:dp6573899029594366] 
\draw  [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][line width=0.75]  (1448.45,134.48) .. controls (1450.65,136) and (1447.54,143.1) .. (1441.52,150.34) .. controls (1435.5,157.58) and (1428.85,162.22) .. (1426.66,160.69) .. controls (1424.47,159.17) and (1427.57,152.06) .. (1433.59,144.82) .. controls (1439.61,137.58) and (1446.26,132.95) .. (1448.45,134.48) -- cycle ;
%Shape: Ellipse [id:dp7320303694370801] 
\draw  [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 67; blue, 146 }  ,fill opacity=1 ][line width=0.75]  (1433.25,147.84) .. controls (1433.25,146.06) and (1434.83,144.61) .. (1436.77,144.61) .. controls (1438.72,144.61) and (1440.29,146.06) .. (1440.29,147.84) .. controls (1440.29,149.62) and (1438.72,151.06) .. (1436.77,151.06) .. controls (1434.83,151.06) and (1433.25,149.62) .. (1433.25,147.84) -- cycle ;
%Shape: Ellipse [id:dp012348675422476307] 
\draw  [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 67; blue, 146 }  ,fill opacity=1 ][line width=0.75]  (1424.86,144.26) .. controls (1424.86,143.67) and (1425.39,143.18) .. (1426.03,143.18) .. controls (1426.68,143.18) and (1427.21,143.67) .. (1427.21,144.26) .. controls (1427.21,144.85) and (1426.68,145.33) .. (1426.03,145.33) .. controls (1425.39,145.33) and (1424.86,144.85) .. (1424.86,144.26) -- cycle ;
%Shape: Ellipse [id:dp09245837092601483] 
\draw  [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 67; blue, 146 }  ,fill opacity=1 ][line width=0.75]  (1424.86,158.58) .. controls (1424.86,157.99) and (1425.39,157.51) .. (1426.03,157.51) .. controls (1426.68,157.51) and (1427.21,157.99) .. (1427.21,158.58) .. controls (1427.21,159.17) and (1426.68,159.66) .. (1426.03,159.66) .. controls (1425.39,159.66) and (1424.86,159.17) .. (1424.86,158.58) -- cycle ;
%Shape: Ellipse [id:dp15783364128719657] 
\draw  [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 67; blue, 146 }  ,fill opacity=1 ][line width=0.75]  (1444.82,158.58) .. controls (1444.82,157.99) and (1445.34,157.51) .. (1445.99,157.51) .. controls (1446.64,157.51) and (1447.16,157.99) .. (1447.16,158.58) .. controls (1447.16,159.17) and (1446.64,159.66) .. (1445.99,159.66) .. controls (1445.34,159.66) and (1444.82,159.17) .. (1444.82,158.58) -- cycle ;
%Shape: Ellipse [id:dp15804618982646557] 
\draw  [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 67; blue, 146 }  ,fill opacity=1 ][line width=0.75]  (1446.77,134.23) .. controls (1446.77,133.64) and (1447.3,133.16) .. (1447.95,133.16) .. controls (1448.6,133.16) and (1449.12,133.64) .. (1449.12,134.23) .. controls (1449.12,134.83) and (1448.6,135.31) .. (1447.95,135.31) .. controls (1447.3,135.31) and (1446.77,134.83) .. (1446.77,134.23) -- cycle ;

%Shape: Ellipse [id:dp20233659327716058] 
\draw  [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][line width=0.75]  (1421.6,281.02) .. controls (1421.6,278.55) and (1429.66,276.54) .. (1439.6,276.54) .. controls (1449.54,276.54) and (1457.6,278.55) .. (1457.6,281.02) .. controls (1457.6,283.49) and (1449.54,285.49) .. (1439.6,285.49) .. controls (1429.66,285.49) and (1421.6,283.49) .. (1421.6,281.02) -- cycle ;
%Shape: Ellipse [id:dp09398536734826057] 
\draw  [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][line width=0.75]  (1432.03,265.71) .. controls (1434.51,264.63) and (1439.99,270.41) .. (1444.27,278.62) .. controls (1448.55,286.83) and (1450,294.37) .. (1447.52,295.45) .. controls (1445.04,296.54) and (1439.55,290.76) .. (1435.28,282.55) .. controls (1431,274.33) and (1429.54,266.8) .. (1432.03,265.71) -- cycle ;
%Shape: Ellipse [id:dp5595747022942169] 
\draw  [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][line width=0.75]  (1451.45,267.48) .. controls (1453.65,269) and (1450.54,276.1) .. (1444.52,283.34) .. controls (1438.5,290.58) and (1431.85,295.22) .. (1429.66,293.69) .. controls (1427.47,292.17) and (1430.57,285.06) .. (1436.59,277.82) .. controls (1442.61,270.58) and (1449.26,265.95) .. (1451.45,267.48) -- cycle ;
%Shape: Ellipse [id:dp9216396388220816] 
\draw  [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 67; blue, 146 }  ,fill opacity=1 ][line width=0.75]  (1436.25,280.84) .. controls (1436.25,279.06) and (1437.83,277.61) .. (1439.77,277.61) .. controls (1441.72,277.61) and (1443.29,279.06) .. (1443.29,280.84) .. controls (1443.29,282.62) and (1441.72,284.06) .. (1439.77,284.06) .. controls (1437.83,284.06) and (1436.25,282.62) .. (1436.25,280.84) -- cycle ;
%Shape: Ellipse [id:dp35979619102824834] 
\draw  [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 67; blue, 146 }  ,fill opacity=1 ][line width=0.75]  (1427.86,277.26) .. controls (1427.86,276.67) and (1428.39,276.18) .. (1429.03,276.18) .. controls (1429.68,276.18) and (1430.21,276.67) .. (1430.21,277.26) .. controls (1430.21,277.85) and (1429.68,278.33) .. (1429.03,278.33) .. controls (1428.39,278.33) and (1427.86,277.85) .. (1427.86,277.26) -- cycle ;
%Shape: Ellipse [id:dp13990267646768606] 
\draw  [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 67; blue, 146 }  ,fill opacity=1 ][line width=0.75]  (1427.86,291.58) .. controls (1427.86,290.99) and (1428.39,290.51) .. (1429.03,290.51) .. controls (1429.68,290.51) and (1430.21,290.99) .. (1430.21,291.58) .. controls (1430.21,292.17) and (1429.68,292.66) .. (1429.03,292.66) .. controls (1428.39,292.66) and (1427.86,292.17) .. (1427.86,291.58) -- cycle ;
%Shape: Ellipse [id:dp5465703800046755] 
\draw  [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 67; blue, 146 }  ,fill opacity=1 ][line width=0.75]  (1447.82,291.58) .. controls (1447.82,290.99) and (1448.34,290.51) .. (1448.99,290.51) .. controls (1449.64,290.51) and (1450.16,290.99) .. (1450.16,291.58) .. controls (1450.16,292.17) and (1449.64,292.66) .. (1448.99,292.66) .. controls (1448.34,292.66) and (1447.82,292.17) .. (1447.82,291.58) -- cycle ;
%Shape: Ellipse [id:dp050888631310308186] 
\draw  [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 67; blue, 146 }  ,fill opacity=1 ][line width=0.75]  (1449.77,267.23) .. controls (1449.77,266.64) and (1450.3,266.16) .. (1450.95,266.16) .. controls (1451.6,266.16) and (1452.12,266.64) .. (1452.12,267.23) .. controls (1452.12,267.83) and (1451.6,268.31) .. (1450.95,268.31) .. controls (1450.3,268.31) and (1449.77,267.83) .. (1449.77,267.23) -- cycle ;

%Shape: Ellipse [id:dp7236220823535152] 
\draw  [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][line width=0.75]  (1327.6,359.02) .. controls (1327.6,356.55) and (1335.66,354.54) .. (1345.6,354.54) .. controls (1355.54,354.54) and (1363.6,356.55) .. (1363.6,359.02) .. controls (1363.6,361.49) and (1355.54,363.49) .. (1345.6,363.49) .. controls (1335.66,363.49) and (1327.6,361.49) .. (1327.6,359.02) -- cycle ;
%Shape: Ellipse [id:dp13020577200538108] 
\draw  [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][line width=0.75]  (1338.03,343.71) .. controls (1340.51,342.63) and (1345.99,348.41) .. (1350.27,356.62) .. controls (1354.55,364.83) and (1356,372.37) .. (1353.52,373.45) .. controls (1351.04,374.54) and (1345.55,368.76) .. (1341.28,360.55) .. controls (1337,352.33) and (1335.54,344.8) .. (1338.03,343.71) -- cycle ;
%Shape: Ellipse [id:dp8586805055238003] 
\draw  [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][line width=0.75]  (1357.45,345.48) .. controls (1359.65,347) and (1356.54,354.1) .. (1350.52,361.34) .. controls (1344.5,368.58) and (1337.85,373.22) .. (1335.66,371.69) .. controls (1333.47,370.17) and (1336.57,363.06) .. (1342.59,355.82) .. controls (1348.61,348.58) and (1355.26,343.95) .. (1357.45,345.48) -- cycle ;
%Shape: Ellipse [id:dp4057118708737175] 
\draw  [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 67; blue, 146 }  ,fill opacity=1 ][line width=0.75]  (1342.25,358.84) .. controls (1342.25,357.06) and (1343.83,355.61) .. (1345.77,355.61) .. controls (1347.72,355.61) and (1349.29,357.06) .. (1349.29,358.84) .. controls (1349.29,360.62) and (1347.72,362.06) .. (1345.77,362.06) .. controls (1343.83,362.06) and (1342.25,360.62) .. (1342.25,358.84) -- cycle ;
%Shape: Ellipse [id:dp9568395586070095] 
\draw  [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 67; blue, 146 }  ,fill opacity=1 ][line width=0.75]  (1333.86,355.26) .. controls (1333.86,354.67) and (1334.39,354.18) .. (1335.03,354.18) .. controls (1335.68,354.18) and (1336.21,354.67) .. (1336.21,355.26) .. controls (1336.21,355.85) and (1335.68,356.33) .. (1335.03,356.33) .. controls (1334.39,356.33) and (1333.86,355.85) .. (1333.86,355.26) -- cycle ;
%Shape: Ellipse [id:dp895422502412129] 
\draw  [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 67; blue, 146 }  ,fill opacity=1 ][line width=0.75]  (1333.86,369.58) .. controls (1333.86,368.99) and (1334.39,368.51) .. (1335.03,368.51) .. controls (1335.68,368.51) and (1336.21,368.99) .. (1336.21,369.58) .. controls (1336.21,370.17) and (1335.68,370.66) .. (1335.03,370.66) .. controls (1334.39,370.66) and (1333.86,370.17) .. (1333.86,369.58) -- cycle ;
%Shape: Ellipse [id:dp2834854263683888] 
\draw  [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 67; blue, 146 }  ,fill opacity=1 ][line width=0.75]  (1353.82,369.58) .. controls (1353.82,368.99) and (1354.34,368.51) .. (1354.99,368.51) .. controls (1355.64,368.51) and (1356.16,368.99) .. (1356.16,369.58) .. controls (1356.16,370.17) and (1355.64,370.66) .. (1354.99,370.66) .. controls (1354.34,370.66) and (1353.82,370.17) .. (1353.82,369.58) -- cycle ;
%Shape: Ellipse [id:dp753844091685722] 
\draw  [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 67; blue, 146 }  ,fill opacity=1 ][line width=0.75]  (1355.77,345.23) .. controls (1355.77,344.64) and (1356.3,344.16) .. (1356.95,344.16) .. controls (1357.6,344.16) and (1358.12,344.64) .. (1358.12,345.23) .. controls (1358.12,345.83) and (1357.6,346.31) .. (1356.95,346.31) .. controls (1356.3,346.31) and (1355.77,345.83) .. (1355.77,345.23) -- cycle ;



%Shape: Regular Polygon [id:dp41199863024840744] 
\draw  [draw opacity=0][fill={rgb, 255:red, 237; green, 229; blue, 240 }  ,fill opacity=0.74 ] (754,207.11) -- (747.87,221.9) -- (733.08,228.03) -- (718.3,221.9) -- (712.17,207.11) -- (718.3,192.33) -- (733.08,186.2) -- (747.87,192.33) -- cycle ;
%Shape: Ellipse [id:dp06433746662336726] 
\draw  [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][line width=0.75]  (714.36,206.52) .. controls (714.36,203.86) and (722.49,201.7) .. (732.52,201.7) .. controls (742.54,201.7) and (750.67,203.86) .. (750.67,206.52) .. controls (750.67,209.19) and (742.54,211.35) .. (732.52,211.35) .. controls (722.49,211.35) and (714.36,209.19) .. (714.36,206.52) -- cycle ;
%Shape: Ellipse [id:dp2954245738654635] 
\draw  [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][line width=0.75]  (724.88,190.02) .. controls (727.38,188.85) and (732.91,195.08) .. (737.23,203.94) .. controls (741.54,212.8) and (743.01,220.92) .. (740.5,222.09) .. controls (738,223.26) and (732.47,217.03) .. (728.15,208.17) .. controls (723.84,199.32) and (722.37,191.19) .. (724.88,190.02) -- cycle ;
%Shape: Ellipse [id:dp8897825624813605] 
\draw  [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][line width=0.75]  (744.47,191.92) .. controls (746.68,193.56) and (743.55,201.22) .. (737.48,209.03) .. controls (731.41,216.84) and (724.7,221.84) .. (722.49,220.19) .. controls (720.28,218.55) and (723.41,210.89) .. (729.48,203.08) .. controls (735.55,195.27) and (742.26,190.27) .. (744.47,191.92) -- cycle ;
%Shape: Ellipse [id:dp8623437578054965] 
\draw  [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 67; blue, 146 }  ,fill opacity=1 ][line width=0.75]  (729.14,206.33) .. controls (729.14,204.41) and (730.73,202.85) .. (732.69,202.85) .. controls (734.65,202.85) and (736.24,204.41) .. (736.24,206.33) .. controls (736.24,208.25) and (734.65,209.8) .. (732.69,209.8) .. controls (730.73,209.8) and (729.14,208.25) .. (729.14,206.33) -- cycle ;
%Shape: Ellipse [id:dp0943840125558697] 
\draw  [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 67; blue, 146 }  ,fill opacity=1 ][line width=0.75]  (720.68,202.47) .. controls (720.68,201.83) and (721.21,201.31) .. (721.86,201.31) .. controls (722.52,201.31) and (723.05,201.83) .. (723.05,202.47) .. controls (723.05,203.11) and (722.52,203.63) .. (721.86,203.63) .. controls (721.21,203.63) and (720.68,203.11) .. (720.68,202.47) -- cycle ;
%Shape: Ellipse [id:dp2521700384270129] 
\draw  [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 67; blue, 146 }  ,fill opacity=1 ][line width=0.75]  (720.68,217.92) .. controls (720.68,217.28) and (721.21,216.76) .. (721.86,216.76) .. controls (722.52,216.76) and (723.05,217.28) .. (723.05,217.92) .. controls (723.05,218.56) and (722.52,219.07) .. (721.86,219.07) .. controls (721.21,219.07) and (720.68,218.56) .. (720.68,217.92) -- cycle ;
%Shape: Ellipse [id:dp6340883577328392] 
\draw  [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 67; blue, 146 }  ,fill opacity=1 ][line width=0.75]  (740.8,217.92) .. controls (740.8,217.28) and (741.33,216.76) .. (741.99,216.76) .. controls (742.64,216.76) and (743.17,217.28) .. (743.17,217.92) .. controls (743.17,218.56) and (742.64,219.07) .. (741.99,219.07) .. controls (741.33,219.07) and (740.8,218.56) .. (740.8,217.92) -- cycle ;
%Shape: Ellipse [id:dp974507211543893] 
\draw  [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 67; blue, 146 }  ,fill opacity=1 ][line width=0.75]  (742.77,191.66) .. controls (742.77,191.02) and (743.3,190.5) .. (743.96,190.5) .. controls (744.61,190.5) and (745.14,191.02) .. (745.14,191.66) .. controls (745.14,192.3) and (744.61,192.81) .. (743.96,192.81) .. controls (743.3,192.81) and (742.77,192.3) .. (742.77,191.66) -- cycle ;

%Image [id:dp4772873206925884] 
\draw (235.19,210.28) node  {\includegraphics[width=294pt,height=265.5pt]{Figures/Fig-02.a.png}};
%Image [id:dp5457545022508817] 
\draw (196.29,192.86) node [xscale=-1] {\includegraphics[width=15.31pt,height=17.02pt]{Figures/freccia.png}};
%Image [id:dp36550684595131866] 
\draw (226.29,166.86) node [xscale=-1] {\includegraphics[width=15.31pt,height=17.02pt]{Figures/freccia.png}};
%Image [id:dp3721574889987552] 
\draw (168.29,177.86) node [rotate=-180,xscale=-1] {\includegraphics[width=15.31pt,height=17.02pt]{Figures/freccia.png}};
%Curve Lines [id:da3765257480751776] 
\draw [color={rgb, 255:red, 222; green, 131; blue, 68 }  ,draw opacity=1 ][line width=1.5]    (208,150.7) .. controls (228,141.01) and (198,168.01) .. (219,161.01) ;
%Curve Lines [id:da853071508116996] 
\draw [color={rgb, 255:red, 222; green, 131; blue, 68 }  ,draw opacity=1 ][line width=1.5]    (177,179.01) .. controls (192,176.01) and (172,195.01) .. (188,192.01) ;
%Image [id:dp12314591166985933] 
\draw (199.29,149.86) node [rotate=-180,xscale=-1] {\includegraphics[width=15.31pt,height=17.02pt]{Figures/freccia.png}};
%Image [id:dp11701996682421589] 
\draw (222.29,250.86) node [xscale=-1] {\includegraphics[width=15.31pt,height=17.02pt]{Figures/freccia.png}};
%Curve Lines [id:da4374339031698513] 
\draw [color={rgb, 255:red, 222; green, 131; blue, 68 }  ,draw opacity=1 ][line width=1.5]    (262.26,254.45) .. controls (274.26,254.45) and (250.26,280.45) .. (273.26,270.45) ;
%Image [id:dp8284567063618741] 
\draw (252.29,254.86) node [rotate=-180,xscale=-1] {\includegraphics[width=15.31pt,height=17.02pt]{Figures/freccia.png}};
%Image [id:dp506655052372503] 
\draw (318.21,221.67) node [xscale=-1] {\includegraphics[width=15.31pt,height=17.02pt]{Figures/freccia.png}};
%Curve Lines [id:da02293215535258808] 
\draw [color={rgb, 255:red, 222; green, 131; blue, 68 }  ,draw opacity=1 ][line width=1.5]    (291,225.01) .. controls (310,210.01) and (290,245.01) .. (310,227.01) ;
%Image [id:dp13856541487998375] 
\draw (282.79,229.05) node [rotate=-180,xscale=-1] {\includegraphics[width=15.31pt,height=17.02pt]{Figures/freccia.png}};
%Image [id:dp42055451642196584] 
\draw (255.88,163.54) node [xscale=-1] {\includegraphics[width=15.31pt,height=17.02pt]{Figures/freccia.png}};
%Curve Lines [id:da7854103996003907] 
\draw [color={rgb, 255:red, 222; green, 131; blue, 68 }  ,draw opacity=1 ][line width=1.5]    (280.01,148.71) .. controls (271.26,165.45) and (264.26,131.45) .. (255.26,155.45) ;
%Image [id:dp34975121381495067] 
\draw (276.29,140.86) node [rotate=-180,xscale=-1] {\includegraphics[width=15.31pt,height=17.02pt]{Figures/freccia.png}};
%Image [id:dp3286246645002324] 
\draw (301.21,170.36) node [xscale=-1] {\includegraphics[width=15.31pt,height=17.02pt]{Figures/freccia.png}};
%Curve Lines [id:da7072876888626707] 
\draw [color={rgb, 255:red, 222; green, 131; blue, 68 }  ,draw opacity=1 ][line width=1.5]    (284.26,189.45) .. controls (294.26,159.45) and (294.26,206.45) .. (304.26,178.45) ;
%Image [id:dp9298429830154444] 
\draw (280.79,193.05) node [rotate=-180,xscale=-1] {\includegraphics[width=15.31pt,height=17.02pt]{Figures/freccia.png}};
%Image [id:dp10083624219568521] 
\draw (192.29,270.86) node [rotate=-180,xscale=-1] {\includegraphics[width=15.31pt,height=17.02pt]{Figures/freccia.png}};
%Curve Lines [id:da9986223281502464] 
\draw [color={rgb, 255:red, 222; green, 131; blue, 68 }  ,draw opacity=1 ][line width=1.5]    (193.26,262.45) .. controls (206.26,241.45) and (207.26,285.45) .. (220.26,259.45) ;
%Image [id:dp2711311416926001] 
\draw (284.29,270.86) node [xscale=-1] {\includegraphics[width=15.31pt,height=17.02pt]{Figures/freccia.png}};
%Image [id:dp7455137579375382] 
\draw (192.29,233.86) node [xscale=-1] {\includegraphics[width=15.31pt,height=17.02pt]{Figures/freccia.png}};
%Image [id:dp759166626539447] 
\draw (163.88,220.86) node [rotate=-180,xscale=-1] {\includegraphics[width=15.31pt,height=17.02pt]{Figures/freccia.png}};
%Curve Lines [id:da131088020427234] 
\draw [color={rgb, 255:red, 222; green, 131; blue, 68 }  ,draw opacity=1 ][line width=1.5]    (174,216.01) .. controls (189,213.01) and (168.26,235.45) .. (184.26,232.45) ;
%Shape: Regular Polygon [id:dp8368170922451577] 
\draw  [draw opacity=0][fill={rgb, 255:red, 237; green, 229; blue, 240 }  ,fill opacity=0.74 ] (261,207.11) -- (254.87,221.9) -- (240.08,228.03) -- (225.3,221.9) -- (219.17,207.11) -- (225.3,192.33) -- (240.08,186.2) -- (254.87,192.33) -- cycle ;
%Shape: Ellipse [id:dp9845997582798476] 
\draw  [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][line width=0.75]  (220.36,210.52) .. controls (220.36,207.86) and (228.49,205.7) .. (238.52,205.7) .. controls (248.54,205.7) and (256.67,207.86) .. (256.67,210.52) .. controls (256.67,213.19) and (248.54,215.35) .. (238.52,215.35) .. controls (228.49,215.35) and (220.36,213.19) .. (220.36,210.52) -- cycle ;
%Shape: Ellipse [id:dp06501809755195043] 
\draw  [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][line width=0.75]  (230.88,194.02) .. controls (233.38,192.85) and (238.91,199.08) .. (243.23,207.94) .. controls (247.54,216.8) and (249.01,224.92) .. (246.5,226.09) .. controls (244,227.26) and (238.47,221.03) .. (234.15,212.17) .. controls (229.84,203.32) and (228.37,195.19) .. (230.88,194.02) -- cycle ;
%Shape: Ellipse [id:dp8506226013007503] 
\draw  [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][line width=0.75]  (250.47,195.92) .. controls (252.68,197.56) and (249.55,205.22) .. (243.48,213.03) .. controls (237.41,220.84) and (230.7,225.84) .. (228.49,224.19) .. controls (226.28,222.55) and (229.41,214.89) .. (235.48,207.08) .. controls (241.55,199.27) and (248.26,194.27) .. (250.47,195.92) -- cycle ;
%Shape: Ellipse [id:dp44919699123521384] 
\draw  [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 67; blue, 146 }  ,fill opacity=1 ][line width=0.75]  (235.14,210.33) .. controls (235.14,208.41) and (236.73,206.85) .. (238.69,206.85) .. controls (240.65,206.85) and (242.24,208.41) .. (242.24,210.33) .. controls (242.24,212.25) and (240.65,213.8) .. (238.69,213.8) .. controls (236.73,213.8) and (235.14,212.25) .. (235.14,210.33) -- cycle ;
%Shape: Ellipse [id:dp281831922528611] 
\draw  [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 67; blue, 146 }  ,fill opacity=1 ][line width=0.75]  (226.68,206.47) .. controls (226.68,205.83) and (227.21,205.31) .. (227.86,205.31) .. controls (228.52,205.31) and (229.05,205.83) .. (229.05,206.47) .. controls (229.05,207.11) and (228.52,207.63) .. (227.86,207.63) .. controls (227.21,207.63) and (226.68,207.11) .. (226.68,206.47) -- cycle ;
%Shape: Ellipse [id:dp4587036042661804] 
\draw  [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 67; blue, 146 }  ,fill opacity=1 ][line width=0.75]  (226.68,221.92) .. controls (226.68,221.28) and (227.21,220.76) .. (227.86,220.76) .. controls (228.52,220.76) and (229.05,221.28) .. (229.05,221.92) .. controls (229.05,222.56) and (228.52,223.07) .. (227.86,223.07) .. controls (227.21,223.07) and (226.68,222.56) .. (226.68,221.92) -- cycle ;
%Shape: Ellipse [id:dp6961300376430911] 
\draw  [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 67; blue, 146 }  ,fill opacity=1 ][line width=0.75]  (246.8,221.92) .. controls (246.8,221.28) and (247.33,220.76) .. (247.99,220.76) .. controls (248.64,220.76) and (249.17,221.28) .. (249.17,221.92) .. controls (249.17,222.56) and (248.64,223.07) .. (247.99,223.07) .. controls (247.33,223.07) and (246.8,222.56) .. (246.8,221.92) -- cycle ;
%Shape: Ellipse [id:dp16544612868930608] 
\draw  [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 67; blue, 146 }  ,fill opacity=1 ][line width=0.75]  (248.77,195.66) .. controls (248.77,195.02) and (249.3,194.5) .. (249.96,194.5) .. controls (250.61,194.5) and (251.14,195.02) .. (251.14,195.66) .. controls (251.14,196.3) and (250.61,196.81) .. (249.96,196.81) .. controls (249.3,196.81) and (248.77,196.3) .. (248.77,195.66) -- cycle ;


%Shape: Ellipse [id:dp10064708448775683] 
\draw  [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][line width=0.75]  (1249.36,207.52) .. controls (1249.36,204.86) and (1257.49,202.7) .. (1267.52,202.7) .. controls (1277.54,202.7) and (1285.67,204.86) .. (1285.67,207.52) .. controls (1285.67,210.19) and (1277.54,212.35) .. (1267.52,212.35) .. controls (1257.49,212.35) and (1249.36,210.19) .. (1249.36,207.52) -- cycle ;
%Shape: Ellipse [id:dp5499220138288284] 
\draw  [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][line width=0.75]  (1259.88,191.02) .. controls (1262.38,189.85) and (1267.91,196.08) .. (1272.23,204.94) .. controls (1276.54,213.8) and (1278.01,221.92) .. (1275.5,223.09) .. controls (1273,224.26) and (1267.47,218.03) .. (1263.15,209.17) .. controls (1258.84,200.32) and (1257.37,192.19) .. (1259.88,191.02) -- cycle ;
%Shape: Ellipse [id:dp39073917531663716] 
\draw  [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][line width=0.75]  (1279.47,192.92) .. controls (1281.68,194.56) and (1278.55,202.22) .. (1272.48,210.03) .. controls (1266.41,217.84) and (1259.7,222.84) .. (1257.49,221.19) .. controls (1255.28,219.55) and (1258.41,211.89) .. (1264.48,204.08) .. controls (1270.55,196.27) and (1277.26,191.27) .. (1279.47,192.92) -- cycle ;
%Shape: Ellipse [id:dp6596564424959078] 
\draw  [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 67; blue, 146 }  ,fill opacity=1 ][line width=0.75]  (1264.14,207.33) .. controls (1264.14,205.41) and (1265.73,203.85) .. (1267.69,203.85) .. controls (1269.65,203.85) and (1271.24,205.41) .. (1271.24,207.33) .. controls (1271.24,209.25) and (1269.65,210.8) .. (1267.69,210.8) .. controls (1265.73,210.8) and (1264.14,209.25) .. (1264.14,207.33) -- cycle ;
%Shape: Ellipse [id:dp9933624597174369] 
\draw  [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 67; blue, 146 }  ,fill opacity=1 ][line width=0.75]  (1255.68,203.47) .. controls (1255.68,202.83) and (1256.21,202.31) .. (1256.86,202.31) .. controls (1257.52,202.31) and (1258.05,202.83) .. (1258.05,203.47) .. controls (1258.05,204.11) and (1257.52,204.63) .. (1256.86,204.63) .. controls (1256.21,204.63) and (1255.68,204.11) .. (1255.68,203.47) -- cycle ;
%Shape: Ellipse [id:dp2373652015761364] 
\draw  [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 67; blue, 146 }  ,fill opacity=1 ][line width=0.75]  (1255.68,218.92) .. controls (1255.68,218.28) and (1256.21,217.76) .. (1256.86,217.76) .. controls (1257.52,217.76) and (1258.05,218.28) .. (1258.05,218.92) .. controls (1258.05,219.56) and (1257.52,220.07) .. (1256.86,220.07) .. controls (1256.21,220.07) and (1255.68,219.56) .. (1255.68,218.92) -- cycle ;
%Shape: Ellipse [id:dp027532771719638305] 
\draw  [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 67; blue, 146 }  ,fill opacity=1 ][line width=0.75]  (1275.8,218.92) .. controls (1275.8,218.28) and (1276.33,217.76) .. (1276.99,217.76) .. controls (1277.64,217.76) and (1278.17,218.28) .. (1278.17,218.92) .. controls (1278.17,219.56) and (1277.64,220.07) .. (1276.99,220.07) .. controls (1276.33,220.07) and (1275.8,219.56) .. (1275.8,218.92) -- cycle ;
%Shape: Ellipse [id:dp43274157923478784] 
\draw  [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 67; blue, 146 }  ,fill opacity=1 ][line width=0.75]  (1277.77,192.66) .. controls (1277.77,192.02) and (1278.3,191.5) .. (1278.96,191.5) .. controls (1279.61,191.5) and (1280.14,192.02) .. (1280.14,192.66) .. controls (1280.14,193.3) and (1279.61,193.81) .. (1278.96,193.81) .. controls (1278.3,193.81) and (1277.77,193.3) .. (1277.77,192.66) -- cycle ;

% Text Node
\draw (27,12) node [anchor=north west][inner sep=0.75pt]  [font=\Huge] [align=left] {(a)};
% Text Node
\draw (525,12) node [anchor=north west][inner sep=0.75pt]  [font=\Huge] [align=left] {(b)};
% Text Node
\draw (1060,12) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\Huge (c)}};



\begin{comment}
   


% Text Node
\draw (1621,270) node [anchor=north west][inner sep=0.75pt] [font=\Huge]  [align=left] {
{ EPR pair}};
% Text Node
\draw (1626,330) node [anchor=north west][inner sep=0.75pt]  [font=\Huge] [align=left] { Multipartite entangled state};

%Curve Lines [id:da9394984222065286] 
\draw [color={rgb, 255:red, 222; green, 131; blue, 68 }  ,draw opacity=1 ][line width=1.5]    (1564.62,272.28) .. controls (1572.37,260.61) and (1565.53,286.52) .. (1571.9,273.3) ;
%Curve Lines [id:da44244498129888354] 
\draw [color={rgb, 255:red, 222; green, 131; blue, 68 }  ,draw opacity=1 ][line width=1.5]    (1571.9,273.3) .. controls (1579.64,261.63) and (1572.8,287.55) .. (1579.17,274.33) ;
%Curve Lines [id:da9821381590753593] 
\draw [color={rgb, 255:red, 222; green, 131; blue, 68 }  ,draw opacity=1 ][line width=1.5]    (1579.17,274.33) .. controls (1586.92,262.65) and (1580.08,288.57) .. (1586.45,275.35) ;
%Curve Lines [id:da3087399923836902] 
\draw [color={rgb, 255:red, 222; green, 131; blue, 68 }  ,draw opacity=1 ][line width=1.5]    (1586.45,275.35) .. controls (1594.19,263.68) and (1587.35,289.59) .. (1593.72,276.37) ;
%Curve Lines [id:da4107433395745239] 
\draw [color={rgb, 255:red, 222; green, 131; blue, 68 }  ,draw opacity=1 ][line width=1.5]    (1593.72,276.37) .. controls (1601.47,264.7) and (1594.63,290.62) .. (1601,277.4) ;

%Image [id:dp34254520461938287] 
\draw (1561,272.48) node  {\includegraphics[width=9pt,height=9.75pt]{Figures/freccia.png}};
%Image [id:dp5475258467446009] 
\draw (1605.61,277.86) node [rotate=-180,xscale=-1] {\includegraphics[width=9pt,height=9.75pt]{Figures/freccia.png}};

%Shape: Ellipse [id:dp8647263660555877] 
\draw  [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][line width=0.75]  (1562.17,328.05) .. controls (1562.17,327.09) and (1564.78,326.31) .. (1568,326.31) .. controls (1571.22,326.31) and (1573.83,327.09) .. (1573.83,328.05) .. controls (1573.83,329.02) and (1571.22,329.8) .. (1568,329.8) .. controls (1564.78,329.8) and (1562.17,329.02) .. (1562.17,328.05) -- cycle ;
%Shape: Ellipse [id:dp8809246936425934] 
\draw  [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][line width=0.75]  (1565.55,322.08) .. controls (1566.35,321.66) and (1568.13,323.91) .. (1569.51,327.12) .. controls (1570.9,330.33) and (1571.37,333.27) .. (1570.57,333.69) .. controls (1569.76,334.11) and (1567.99,331.86) .. (1566.6,328.65) .. controls (1565.21,325.45) and (1564.74,322.5) .. (1565.55,322.08) -- cycle ;
%Shape: Ellipse [id:dp8108377397473092] 
\draw  [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][line width=0.75]  (1571.84,322.77) .. controls (1572.55,323.36) and (1571.55,326.14) .. (1569.6,328.96) .. controls (1567.64,331.79) and (1565.49,333.6) .. (1564.78,333) .. controls (1564.07,332.41) and (1565.07,329.63) .. (1567.02,326.81) .. controls (1568.98,323.98) and (1571.13,322.17) .. (1571.84,322.77) -- cycle ;
%Shape: Ellipse [id:dp12591314975821244] 
\draw  [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 67; blue, 146 }  ,fill opacity=1 ][line width=0.75]  (1566.92,327.98) .. controls (1566.92,327.29) and (1567.43,326.73) .. (1568.06,326.73) .. controls (1568.69,326.73) and (1569.2,327.29) .. (1569.2,327.98) .. controls (1569.2,328.68) and (1568.69,329.24) .. (1568.06,329.24) .. controls (1567.43,329.24) and (1566.92,328.68) .. (1566.92,327.98) -- cycle ;
%Shape: Ellipse [id:dp5790018418662641] 
\draw  [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 67; blue, 146 }  ,fill opacity=1 ][line width=0.75]  (1564.2,326.59) .. controls (1564.2,326.36) and (1564.37,326.17) .. (1564.58,326.17) .. controls (1564.79,326.17) and (1564.96,326.36) .. (1564.96,326.59) .. controls (1564.96,326.82) and (1564.79,327.01) .. (1564.58,327.01) .. controls (1564.37,327.01) and (1564.2,326.82) .. (1564.2,326.59) -- cycle ;
%Shape: Ellipse [id:dp7266879147115106] 
\draw  [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 67; blue, 146 }  ,fill opacity=1 ][line width=0.75]  (1564.2,332.18) .. controls (1564.2,331.95) and (1564.37,331.76) .. (1564.58,331.76) .. controls (1564.79,331.76) and (1564.96,331.95) .. (1564.96,332.18) .. controls (1564.96,332.41) and (1564.79,332.6) .. (1564.58,332.6) .. controls (1564.37,332.6) and (1564.2,332.41) .. (1564.2,332.18) -- cycle ;
%Shape: Ellipse [id:dp8874618769658174] 
\draw  [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 67; blue, 146 }  ,fill opacity=1 ][line width=0.75]  (1570.66,332.18) .. controls (1570.66,331.95) and (1570.83,331.76) .. (1571.04,331.76) .. controls (1571.25,331.76) and (1571.42,331.95) .. (1571.42,332.18) .. controls (1571.42,332.41) and (1571.25,332.6) .. (1571.04,332.6) .. controls (1570.83,332.6) and (1570.66,332.41) .. (1570.66,332.18) -- cycle ;
%Shape: Ellipse [id:dp9175166729164079] 
\draw  [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 67; blue, 146 }  ,fill opacity=1 ][line width=0.75]  (1571.3,322.67) .. controls (1571.3,322.44) and (1571.47,322.25) .. (1571.68,322.25) .. controls (1571.89,322.25) and (1572.06,322.44) .. (1572.06,322.67) .. controls (1572.06,322.9) and (1571.89,323.09) .. (1571.68,323.09) .. controls (1571.47,323.09) and (1571.3,322.9) .. (1571.3,322.67) -- cycle ;

%Shape: Ellipse [id:dp9817674417952222] 
\draw  [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][line width=0.75]  (1600.17,329.05) .. controls (1600.17,328.09) and (1602.78,327.31) .. (1606,327.31) .. controls (1609.22,327.31) and (1611.83,328.09) .. (1611.83,329.05) .. controls (1611.83,330.02) and (1609.22,330.8) .. (1606,330.8) .. controls (1602.78,330.8) and (1600.17,330.02) .. (1600.17,329.05) -- cycle ;
%Shape: Ellipse [id:dp30361682933174383] 
\draw  [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][line width=0.75]  (1603.55,323.08) .. controls (1604.35,322.66) and (1606.13,324.91) .. (1607.51,328.12) .. controls (1608.9,331.33) and (1609.37,334.27) .. (1608.57,334.69) .. controls (1607.76,335.11) and (1605.99,332.86) .. (1604.6,329.65) .. controls (1603.21,326.45) and (1602.74,323.5) .. (1603.55,323.08) -- cycle ;
%Shape: Ellipse [id:dp8385067434372993] 
\draw  [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][line width=0.75]  (1609.84,323.77) .. controls (1610.55,324.36) and (1609.55,327.14) .. (1607.6,329.96) .. controls (1605.64,332.79) and (1603.49,334.6) .. (1602.78,334) .. controls (1602.07,333.41) and (1603.07,330.63) .. (1605.02,327.81) .. controls (1606.98,324.98) and (1609.13,323.17) .. (1609.84,323.77) -- cycle ;
%Shape: Ellipse [id:dp5585029227294487] 
\draw  [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 67; blue, 146 }  ,fill opacity=1 ][line width=0.75]  (1604.92,328.98) .. controls (1604.92,328.29) and (1605.43,327.73) .. (1606.06,327.73) .. controls (1606.69,327.73) and (1607.2,328.29) .. (1607.2,328.98) .. controls (1607.2,329.68) and (1606.69,330.24) .. (1606.06,330.24) .. controls (1605.43,330.24) and (1604.92,329.68) .. (1604.92,328.98) -- cycle ;
%Shape: Ellipse [id:dp6119270049775836] 
\draw  [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 67; blue, 146 }  ,fill opacity=1 ][line width=0.75]  (1602.2,327.59) .. controls (1602.2,327.36) and (1602.37,327.17) .. (1602.58,327.17) .. controls (1602.79,327.17) and (1602.96,327.36) .. (1602.96,327.59) .. controls (1602.96,327.82) and (1602.79,328.01) .. (1602.58,328.01) .. controls (1602.37,328.01) and (1602.2,327.82) .. (1602.2,327.59) -- cycle ;
%Shape: Ellipse [id:dp25428370538706724] 
\draw  [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 67; blue, 146 }  ,fill opacity=1 ][line width=0.75]  (1602.2,333.18) .. controls (1602.2,332.95) and (1602.37,332.76) .. (1602.58,332.76) .. controls (1602.79,332.76) and (1602.96,332.95) .. (1602.96,333.18) .. controls (1602.96,333.41) and (1602.79,333.6) .. (1602.58,333.6) .. controls (1602.37,333.6) and (1602.2,333.41) .. (1602.2,333.18) -- cycle ;
%Shape: Ellipse [id:dp30881089842630693] 
\draw  [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 67; blue, 146 }  ,fill opacity=1 ][line width=0.75]  (1608.66,333.18) .. controls (1608.66,332.95) and (1608.83,332.76) .. (1609.04,332.76) .. controls (1609.25,332.76) and (1609.42,332.95) .. (1609.42,333.18) .. controls (1609.42,333.41) and (1609.25,333.6) .. (1609.04,333.6) .. controls (1608.83,333.6) and (1608.66,333.41) .. (1608.66,333.18) -- cycle ;
%Shape: Ellipse [id:dp9717017369547523] 
\draw  [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 67; blue, 146 }  ,fill opacity=1 ][line width=0.75]  (1609.3,323.67) .. controls (1609.3,323.44) and (1609.47,323.25) .. (1609.68,323.25) .. controls (1609.89,323.25) and (1610.06,323.44) .. (1610.06,323.67) .. controls (1610.06,323.9) and (1609.89,324.09) .. (1609.68,324.09) .. controls (1609.47,324.09) and (1609.3,323.9) .. (1609.3,323.67) -- cycle ;

%Shape: Ellipse [id:dp5792915495308739] 
\draw  [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][line width=0.75]  (1580.17,354.05) .. controls (1580.17,353.09) and (1582.78,352.31) .. (1586,352.31) .. controls (1589.22,352.31) and (1591.83,353.09) .. (1591.83,354.05) .. controls (1591.83,355.02) and (1589.22,355.8) .. (1586,355.8) .. controls (1582.78,355.8) and (1580.17,355.02) .. (1580.17,354.05) -- cycle ;
%Shape: Ellipse [id:dp5457492812960778] 
\draw  [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][line width=0.75]  (1583.55,348.08) .. controls (1584.35,347.66) and (1586.13,349.91) .. (1587.51,353.12) .. controls (1588.9,356.33) and (1589.37,359.27) .. (1588.57,359.69) .. controls (1587.76,360.11) and (1585.99,357.86) .. (1584.6,354.65) .. controls (1583.21,351.45) and (1582.74,348.5) .. (1583.55,348.08) -- cycle ;
%Shape: Ellipse [id:dp16709818934890075] 
\draw  [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][line width=0.75]  (1589.84,348.77) .. controls (1590.55,349.36) and (1589.55,352.14) .. (1587.6,354.96) .. controls (1585.64,357.79) and (1583.49,359.6) .. (1582.78,359) .. controls (1582.07,358.41) and (1583.07,355.63) .. (1585.02,352.81) .. controls (1586.98,349.98) and (1589.13,348.17) .. (1589.84,348.77) -- cycle ;
%Shape: Ellipse [id:dp4641547015095062] 
\draw  [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 67; blue, 146 }  ,fill opacity=1 ][line width=0.75]  (1584.92,353.98) .. controls (1584.92,353.29) and (1585.43,352.73) .. (1586.06,352.73) .. controls (1586.69,352.73) and (1587.2,353.29) .. (1587.2,353.98) .. controls (1587.2,354.68) and (1586.69,355.24) .. (1586.06,355.24) .. controls (1585.43,355.24) and (1584.92,354.68) .. (1584.92,353.98) -- cycle ;
%Shape: Ellipse [id:dp269567382096894] 
\draw  [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 67; blue, 146 }  ,fill opacity=1 ][line width=0.75]  (1582.2,352.59) .. controls (1582.2,352.36) and (1582.37,352.17) .. (1582.58,352.17) .. controls (1582.79,352.17) and (1582.96,352.36) .. (1582.96,352.59) .. controls (1582.96,352.82) and (1582.79,353.01) .. (1582.58,353.01) .. controls (1582.37,353.01) and (1582.2,352.82) .. (1582.2,352.59) -- cycle ;
%Shape: Ellipse [id:dp922326788213552] 
\draw  [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 67; blue, 146 }  ,fill opacity=1 ][line width=0.75]  (1582.2,358.18) .. controls (1582.2,357.95) and (1582.37,357.76) .. (1582.58,357.76) .. controls (1582.79,357.76) and (1582.96,357.95) .. (1582.96,358.18) .. controls (1582.96,358.41) and (1582.79,358.6) .. (1582.58,358.6) .. controls (1582.37,358.6) and (1582.2,358.41) .. (1582.2,358.18) -- cycle ;
%Shape: Ellipse [id:dp7377807003224679] 
\draw  [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 67; blue, 146 }  ,fill opacity=1 ][line width=0.75]  (1588.66,358.18) .. controls (1588.66,357.95) and (1588.83,357.76) .. (1589.04,357.76) .. controls (1589.25,357.76) and (1589.42,357.95) .. (1589.42,358.18) .. controls (1589.42,358.41) and (1589.25,358.6) .. (1589.04,358.6) .. controls (1588.83,358.6) and (1588.66,358.41) .. (1588.66,358.18) -- cycle ;
%Shape: Ellipse [id:dp7119747281566906] 
\draw  [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 67; blue, 146 }  ,fill opacity=1 ][line width=0.75]  (1589.3,348.67) .. controls (1589.3,348.44) and (1589.47,348.25) .. (1589.68,348.25) .. controls (1589.89,348.25) and (1590.06,348.44) .. (1590.06,348.67) .. controls (1590.06,348.9) and (1589.89,349.09) .. (1589.68,349.09) .. controls (1589.47,349.09) and (1589.3,348.9) .. (1589.3,348.67) -- cycle ;

%Straight Lines [id:da39157765782141385] 
\draw [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ]   (1569.2,327.98) -- (1586,338.31) ;
%Straight Lines [id:da24424619610906384] 
\draw [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ]   (1586,338.31) -- (1606,330.8) ;
%Straight Lines [id:da24030845204187545] 
\draw [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ]   (1586,354.05) -- (1586,338.31) ;

 
\end{comment}

%_____________________________________________________________________
\draw (1670,40) node [anchor=north west][inner sep=0.75pt] [font=\Huge]  [align=left] {
{ \textsc{EPR pair}}};
% Text Node
\draw (1626,100) node [anchor=north west][inner sep=0.75pt]  [font=\Huge] [align=left]
{\begin{minipage}[lt]{164.68pt}\setlength\topsep{0pt}
\begin{center}
\textsc{Multipartite} \\\textsc{entangled state} 
\end{center}
\end{minipage}};
%{ \textsc{Multipartite} \textsc{entangled state};

%Curve Lines [id:da9394984222065286] 
\draw [color={rgb, 255:red, 222; green, 131; blue, 68 }  ,draw opacity=1 ][line width=1.5]    (1552.62,51.28) .. controls (1560.37,39.61) and (1553.53,65.52) .. (1559.9,52.3) ;
%Curve Lines [id:da44244498129888354] 
\draw [color={rgb, 255:red, 222; green, 131; blue, 68 }  ,draw opacity=1 ][line width=1.5]    (1559.9,52.3) .. controls (1567.64,40.63) and (1560.8,66.55) .. (1567.17,53.33) ;
%Curve Lines [id:da9821381590753593] 
\draw [color={rgb, 255:red, 222; green, 131; blue, 68 }  ,draw opacity=1 ][line width=1.5]    (1567.17,53.33) .. controls (1574.92,41.65) and (1568.08,67.57) .. (1574.45,54.35) ;
%Curve Lines [id:da3087399923836902] 
\draw [color={rgb, 255:red, 222; green, 131; blue, 68 }  ,draw opacity=1 ][line width=1.5]    (1574.45,54.35) .. controls (1582.19,42.68) and (1575.35,68.59) .. (1581.72,55.37) ;
%Curve Lines [id:da4107433395745239] 
\draw [color={rgb, 255:red, 222; green, 131; blue, 68 }  ,draw opacity=1 ][line width=1.5]    (1581.72,55.37) .. controls (1589.47,43.7) and (1582.63,69.62) .. (1589,56.4) ;

%Image [id:dp34254520461938287] 
\draw (1549,51.48) node  {\includegraphics[width=9pt,height=9.75pt]{Figures/freccia.png}};
%Image [id:dp5475258467446009] 
\draw (1593.61,56.86) node [rotate=-180,xscale=-1] {\includegraphics[width=9pt,height=9.75pt]{Figures/freccia.png}};

%Shape: Ellipse [id:dp8647263660555877] 
\draw  [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][line width=0.75]  (1550.17,107.05) .. controls (1550.17,106.09) and (1552.78,105.31) .. (1556,105.31) .. controls (1559.22,105.31) and (1561.83,106.09) .. (1561.83,107.05) .. controls (1561.83,108.02) and (1559.22,108.8) .. (1556,108.8) .. controls (1552.78,108.8) and (1550.17,108.02) .. (1550.17,107.05) -- cycle ;
%Shape: Ellipse [id:dp8809246936425934] 
\draw  [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][line width=0.75]  (1553.55,101.08) .. controls (1554.35,100.66) and (1556.13,102.91) .. (1557.51,106.12) .. controls (1558.9,109.33) and (1559.37,112.27) .. (1558.57,112.69) .. controls (1557.76,113.11) and (1555.99,110.86) .. (1554.6,107.65) .. controls (1553.21,104.45) and (1552.74,101.5) .. (1553.55,101.08) -- cycle ;
%Shape: Ellipse [id:dp8108377397473092] 
\draw  [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][line width=0.75]  (1559.84,101.77) .. controls (1560.55,102.36) and (1559.55,105.14) .. (1557.6,107.96) .. controls (1555.64,110.79) and (1553.49,112.6) .. (1552.78,112) .. controls (1552.07,111.41) and (1553.07,108.63) .. (1555.02,105.81) .. controls (1556.98,102.98) and (1559.13,101.17) .. (1559.84,101.77) -- cycle ;
%Shape: Ellipse [id:dp12591314975821244] 
\draw  [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 67; blue, 146 }  ,fill opacity=1 ][line width=0.75]  (1554.92,106.98) .. controls (1554.92,106.29) and (1555.43,105.73) .. (1556.06,105.73) .. controls (1556.69,105.73) and (1557.2,106.29) .. (1557.2,106.98) .. controls (1557.2,107.68) and (1556.69,108.24) .. (1556.06,108.24) .. controls (1555.43,108.24) and (1554.92,107.68) .. (1554.92,106.98) -- cycle ;
%Shape: Ellipse [id:dp5790018418662641] 
\draw  [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 67; blue, 146 }  ,fill opacity=1 ][line width=0.75]  (1552.2,105.59) .. controls (1552.2,105.36) and (1552.37,105.17) .. (1552.58,105.17) .. controls (1552.79,105.17) and (1552.96,105.36) .. (1552.96,105.59) .. controls (1552.96,105.82) and (1552.79,106.01) .. (1552.58,106.01) .. controls (1552.37,106.01) and (1552.2,105.82) .. (1552.2,105.59) -- cycle ;
%Shape: Ellipse [id:dp7266879147115106] 
\draw  [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 67; blue, 146 }  ,fill opacity=1 ][line width=0.75]  (1552.2,111.18) .. controls (1552.2,110.95) and (1552.37,110.76) .. (1552.58,110.76) .. controls (1552.79,110.76) and (1552.96,110.95) .. (1552.96,111.18) .. controls (1552.96,111.41) and (1552.79,111.6) .. (1552.58,111.6) .. controls (1552.37,111.6) and (1552.2,111.41) .. (1552.2,111.18) -- cycle ;
%Shape: Ellipse [id:dp8874618769658174] 
\draw  [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 67; blue, 146 }  ,fill opacity=1 ][line width=0.75]  (1558.66,111.18) .. controls (1558.66,110.95) and (1558.83,110.76) .. (1559.04,110.76) .. controls (1559.25,110.76) and (1559.42,110.95) .. (1559.42,111.18) .. controls (1559.42,111.41) and (1559.25,111.6) .. (1559.04,111.6) .. controls (1558.83,111.6) and (1558.66,111.41) .. (1558.66,111.18) -- cycle ;
%Shape: Ellipse [id:dp9175166729164079] 
\draw  [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 67; blue, 146 }  ,fill opacity=1 ][line width=0.75]  (1559.3,101.67) .. controls (1559.3,101.44) and (1559.47,101.25) .. (1559.68,101.25) .. controls (1559.89,101.25) and (1560.06,101.44) .. (1560.06,101.67) .. controls (1560.06,101.9) and (1559.89,102.09) .. (1559.68,102.09) .. controls (1559.47,102.09) and (1559.3,101.9) .. (1559.3,101.67) -- cycle ;

%Shape: Ellipse [id:dp9817674417952222] 
\draw  [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][line width=0.75]  (1588.17,108.05) .. controls (1588.17,107.09) and (1590.78,106.31) .. (1594,106.31) .. controls (1597.22,106.31) and (1599.83,107.09) .. (1599.83,108.05) .. controls (1599.83,109.02) and (1597.22,109.8) .. (1594,109.8) .. controls (1590.78,109.8) and (1588.17,109.02) .. (1588.17,108.05) -- cycle ;
%Shape: Ellipse [id:dp30361682933174383] 
\draw  [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][line width=0.75]  (1591.55,102.08) .. controls (1592.35,101.66) and (1594.13,103.91) .. (1595.51,107.12) .. controls (1596.9,110.33) and (1597.37,113.27) .. (1596.57,113.69) .. controls (1595.76,114.11) and (1593.99,111.86) .. (1592.6,108.65) .. controls (1591.21,105.45) and (1590.74,102.5) .. (1591.55,102.08) -- cycle ;
%Shape: Ellipse [id:dp8385067434372993] 
\draw  [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][line width=0.75]  (1597.84,102.77) .. controls (1598.55,103.36) and (1597.55,106.14) .. (1595.6,108.96) .. controls (1593.64,111.79) and (1591.49,113.6) .. (1590.78,113) .. controls (1590.07,112.41) and (1591.07,109.63) .. (1593.02,106.81) .. controls (1594.98,103.98) and (1597.13,102.17) .. (1597.84,102.77) -- cycle ;
%Shape: Ellipse [id:dp5585029227294487] 
\draw  [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 67; blue, 146 }  ,fill opacity=1 ][line width=0.75]  (1592.92,107.98) .. controls (1592.92,107.29) and (1593.43,106.73) .. (1594.06,106.73) .. controls (1594.69,106.73) and (1595.2,107.29) .. (1595.2,107.98) .. controls (1595.2,108.68) and (1594.69,109.24) .. (1594.06,109.24) .. controls (1593.43,109.24) and (1592.92,108.68) .. (1592.92,107.98) -- cycle ;
%Shape: Ellipse [id:dp6119270049775836] 
\draw  [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 67; blue, 146 }  ,fill opacity=1 ][line width=0.75]  (1590.2,106.59) .. controls (1590.2,106.36) and (1590.37,106.17) .. (1590.58,106.17) .. controls (1590.79,106.17) and (1590.96,106.36) .. (1590.96,106.59) .. controls (1590.96,106.82) and (1590.79,107.01) .. (1590.58,107.01) .. controls (1590.37,107.01) and (1590.2,106.82) .. (1590.2,106.59) -- cycle ;
%Shape: Ellipse [id:dp25428370538706724] 
\draw  [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 67; blue, 146 }  ,fill opacity=1 ][line width=0.75]  (1590.2,112.18) .. controls (1590.2,111.95) and (1590.37,111.76) .. (1590.58,111.76) .. controls (1590.79,111.76) and (1590.96,111.95) .. (1590.96,112.18) .. controls (1590.96,112.41) and (1590.79,112.6) .. (1590.58,112.6) .. controls (1590.37,112.6) and (1590.2,112.41) .. (1590.2,112.18) -- cycle ;
%Shape: Ellipse [id:dp30881089842630693] 
\draw  [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 67; blue, 146 }  ,fill opacity=1 ][line width=0.75]  (1596.66,112.18) .. controls (1596.66,111.95) and (1596.83,111.76) .. (1597.04,111.76) .. controls (1597.25,111.76) and (1597.42,111.95) .. (1597.42,112.18) .. controls (1597.42,112.41) and (1597.25,112.6) .. (1597.04,112.6) .. controls (1596.83,112.6) and (1596.66,112.41) .. (1596.66,112.18) -- cycle ;
%Shape: Ellipse [id:dp9717017369547523] 
\draw  [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 67; blue, 146 }  ,fill opacity=1 ][line width=0.75]  (1597.3,102.67) .. controls (1597.3,102.44) and (1597.47,102.25) .. (1597.68,102.25) .. controls (1597.89,102.25) and (1598.06,102.44) .. (1598.06,102.67) .. controls (1598.06,102.9) and (1597.89,103.09) .. (1597.68,103.09) .. controls (1597.47,103.09) and (1597.3,102.9) .. (1597.3,102.67) -- cycle ;

%Shape: Ellipse [id:dp5792915495308739] 
\draw  [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][line width=0.75]  (1568.17,133.05) .. controls (1568.17,132.09) and (1570.78,131.31) .. (1574,131.31) .. controls (1577.22,131.31) and (1579.83,132.09) .. (1579.83,133.05) .. controls (1579.83,134.02) and (1577.22,134.8) .. (1574,134.8) .. controls (1570.78,134.8) and (1568.17,134.02) .. (1568.17,133.05) -- cycle ;
%Shape: Ellipse [id:dp5457492812960778] 
\draw  [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][line width=0.75]  (1571.55,127.08) .. controls (1572.35,126.66) and (1574.13,128.91) .. (1575.51,132.12) .. controls (1576.9,135.33) and (1577.37,138.27) .. (1576.57,138.69) .. controls (1575.76,139.11) and (1573.99,136.86) .. (1572.6,133.65) .. controls (1571.21,130.45) and (1570.74,127.5) .. (1571.55,127.08) -- cycle ;
%Shape: Ellipse [id:dp16709818934890075] 
\draw  [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][line width=0.75]  (1577.84,127.77) .. controls (1578.55,128.36) and (1577.55,131.14) .. (1575.6,133.96) .. controls (1573.64,136.79) and (1571.49,138.6) .. (1570.78,138) .. controls (1570.07,137.41) and (1571.07,134.63) .. (1573.02,131.81) .. controls (1574.98,128.98) and (1577.13,127.17) .. (1577.84,127.77) -- cycle ;
%Shape: Ellipse [id:dp4641547015095062] 
\draw  [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 67; blue, 146 }  ,fill opacity=1 ][line width=0.75]  (1572.92,132.98) .. controls (1572.92,132.29) and (1573.43,131.73) .. (1574.06,131.73) .. controls (1574.69,131.73) and (1575.2,132.29) .. (1575.2,132.98) .. controls (1575.2,133.68) and (1574.69,134.24) .. (1574.06,134.24) .. controls (1573.43,134.24) and (1572.92,133.68) .. (1572.92,132.98) -- cycle ;
%Shape: Ellipse [id:dp269567382096894] 
\draw  [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 67; blue, 146 }  ,fill opacity=1 ][line width=0.75]  (1570.2,131.59) .. controls (1570.2,131.36) and (1570.37,131.17) .. (1570.58,131.17) .. controls (1570.79,131.17) and (1570.96,131.36) .. (1570.96,131.59) .. controls (1570.96,131.82) and (1570.79,132.01) .. (1570.58,132.01) .. controls (1570.37,132.01) and (1570.2,131.82) .. (1570.2,131.59) -- cycle ;
%Shape: Ellipse [id:dp922326788213552] 
\draw  [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 67; blue, 146 }  ,fill opacity=1 ][line width=0.75]  (1570.2,137.18) .. controls (1570.2,136.95) and (1570.37,136.76) .. (1570.58,136.76) .. controls (1570.79,136.76) and (1570.96,136.95) .. (1570.96,137.18) .. controls (1570.96,137.41) and (1570.79,137.6) .. (1570.58,137.6) .. controls (1570.37,137.6) and (1570.2,137.41) .. (1570.2,137.18) -- cycle ;
%Shape: Ellipse [id:dp7377807003224679] 
\draw  [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 67; blue, 146 }  ,fill opacity=1 ][line width=0.75]  (1576.66,137.18) .. controls (1576.66,136.95) and (1576.83,136.76) .. (1577.04,136.76) .. controls (1577.25,136.76) and (1577.42,136.95) .. (1577.42,137.18) .. controls (1577.42,137.41) and (1577.25,137.6) .. (1577.04,137.6) .. controls (1576.83,137.6) and (1576.66,137.41) .. (1576.66,137.18) -- cycle ;
%Shape: Ellipse [id:dp7119747281566906] 
\draw  [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 67; blue, 146 }  ,fill opacity=1 ][line width=0.75]  (1577.3,127.67) .. controls (1577.3,127.44) and (1577.47,127.25) .. (1577.68,127.25) .. controls (1577.89,127.25) and (1578.06,127.44) .. (1578.06,127.67) .. controls (1578.06,127.9) and (1577.89,128.09) .. (1577.68,128.09) .. controls (1577.47,128.09) and (1577.3,127.9) .. (1577.3,127.67) -- cycle ;

%Straight Lines [id:da39157765782141385] 
\draw [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ]   (1557.2,106.98) -- (1574,117.31) ;
%Straight Lines [id:da24424619610906384] 
\draw [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ]   (1574,117.31) -- (1594,109.8) ;
%Straight Lines [id:da24030845204187545] 
\draw [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ]   (1574,133.05) -- (1574,117.31) ;





\end{tikzpicture}

==> Figures/FigAv1.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,682); %set diagram left start at 0, and has height of 682

%Image [id:dp09158841082861091] 
\draw (390.5,329.66) node  {\includegraphics[width=528.75pt,height=253.5pt]{Figures/Fig-02.av2.png}};
%Image [id:dp17653540978315285] 
\draw (1958.5,329.66) node  {\includegraphics[width=528.75pt,height=253.5pt]{Figures/Fig-02.bv2.png}};
%Image [id:dp541735328745913] 
\draw (1163.5,329.66) node  {\includegraphics[width=528.75pt,height=253.5pt]{Figures/Fig-02.av2.png}};
%Straight Lines [id:da9894520501527102] freccia remote
\draw [line width=1.5]    (707.59,580) -- (930,580) ;
\draw [shift={(933,580)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (15.6,-3.9) -- (0,0) -- (15.6,3.9) -- cycle    ;
%Straight Lines [id:da4392244176921605] separatore bc
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (1580,130) -- (1580,651.9);
%Straight Lines [id:da4392244176921605] separatore ab
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (800,130) -- (800,651.9);

%Straight Lines [id:da6624249743866606]  freccia coloring
\draw [line width=1.5]    (1470,580) -- (1665,580) ;
\draw [shift={(1667,580)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (15.6,-3.9) -- (0,0) -- (15.6,3.9) -- cycle    ;
%Rounded Rect [id:dp797589735915788] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (25,200.6) .. controls (25,164.37) and (54.37,135) .. (90.6,135) -- (287.4,135) .. controls (323.63,135) and (353,164.37) .. (353,200.6) -- (353,453.06) .. controls (353,489.29) and (323.63,518.66) .. (287.4,518.66) -- (90.6,518.66) .. controls (54.37,518.66) and (25,489.29) .. (25,453.06) -- cycle ;
%Rounded Rect [id:dp6045629499129002] 
\draw [dash pattern={on 0.84pt off 2.51pt}]  (419,200.6) .. controls (419,164.37) and (448.37,135) .. (484.6,135) -- (681.4,135) .. controls (717.63,135) and (747,164.37) .. (747,200.6) -- (747,453.06) .. controls (747,489.29) and (717.63,518.66) .. (681.4,518.66) -- (484.6,518.66) .. controls (448.37,518.66) and (419,489.29) .. (419,453.06) -- cycle ;
%Rounded Rect [id:dp30926599771578067] 
\draw [dash pattern={on 0.84pt off 2.51pt}]  (1597,211.73) .. controls (1597,169.35) and (1631.35,135) .. (1673.73,135) -- (2254.27,135) .. controls (2296.65,135) and (2331,169.35) .. (2331,211.73) -- (2331,441.93) .. controls (2331,484.3) and (2296.65,518.66) .. (2254.27,518.66) -- (1673.73,518.66) .. controls (1631.35,518.66) and (1597,484.3) .. (1597,441.93) -- cycle ;
%Curve Lines [id:da11956542939508619] 
\draw [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][line width=2.25]    (1366.94,329.24) .. controls (1280.32,306.97) and (1222.94,315.24) .. (1148.94,357.24) ;
%Curve Lines [id:da1572139009440252] 
\draw [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][line width=2.25]    (1148.94,357.24) .. controls (1077.34,390.76) and (1026.94,370.24) .. (973.94,334.24) ;


% Text Node
\draw (175,145) node [anchor=north west][inner sep=0.75pt]  [font=\Huge] [align=left] {$\dot{S}_{n_1}$};
% Text Node

% Text Node
\draw (565,145) node [anchor=north west][inner sep=0.75pt]  [font=\Huge] [align=left] {$\ddot{S}_{n_2}$};
% Text Node
\draw (1945,145) node [anchor=north west][inner sep=0.75pt]  [font=\Huge] [align=left] {$S_{n_1,n_2}$};


% Text Node
\draw (734,550) node [anchor=north west][inner sep=0.75pt]  [font=\Huge] [align=left] {\textbf{Remote CZ}};


% Text Node
\draw (1497,550) node [anchor=north west][inner sep=0.75pt] [font=\Huge]  [align=center] {\textbf{Color} \\\textbf{Relabeling}};
% Text Node

\draw (150,282.43) node [anchor=north west][inner sep=0.75pt]  [font=\Huge] [align=left] {$ \dot{v}_{1}^{1}$};
% Text Node
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (156,465.43) -- (190,465.43) -- (190,505.43) -- (156,505.43) -- cycle  ;
\draw (157,466.43) node [anchor=north west][inner sep=0.75pt]  [font=\Huge] [align=left] {$ \dot{v}_{1}^{2}$};
% Text Node
\draw (47,424.43) node [anchor=north west][inner sep=0.75pt]  [font=\Huge] [align=left] {$\dot{v}_{2}^{2}$};
% Text Node

\draw (272,446.43) node [anchor=north west][inner sep=0.75pt]  [font=\Huge] [align=left] {$\dot{v}_{n_{1} -1}^{2}$};
% Text Node

\draw (614,290.43) node [anchor=north west][inner sep=0.75pt]  [font=\Huge] [align=left] {$\ddot{v}_{1}^{1}$};
% Text Node

\draw (562,450.43) node [anchor=north west][inner sep=0.75pt]  [font=\Huge] [align=left] {$\ddot{v}_{1}^{2}$};
% Text Node

\draw (484,388.43) node [anchor=north west][inner sep=0.75pt]  [font=\Huge] [align=left] {$\ddot{v}_{2}^{2}$};
% Text Node

\draw (671,444.43) node [anchor=north west][inner sep=0.75pt]  [font=\Huge] [align=left] {$\ddot{v}_{n_{2} -1}^{2}$};

% Text Node
\draw (924,283.43) node [anchor=north west][inner sep=0.75pt]  [font=\Huge] [align=left] {$\dot{v}_{1}^{1}$};
% Text Node

\draw (929,467.43) node [anchor=north west][inner sep=0.75pt]  [font=\Huge] [align=left] {$\dot{v}_{1}^{2}$};
% Text Node

\draw (819,425.43) node [anchor=north west][inner sep=0.75pt]  [font=\Huge] [align=left] {$\dot{v}_{2}^{2}$};
% Text Node

\draw (1044,447.43) node [anchor=north west][inner sep=0.75pt]  [font=\Huge] [align=left] {$\dot{v}_{n_{1} -1}^{2}$};
% Text Node

\draw (1386,291.43) node [anchor=north west][inner sep=0.75pt]  [font=\Huge] [align=left] {$\ddot{v}_{1}^{1}$};
% Text Node

\draw (1334,451.43) node [anchor=north west][inner sep=0.75pt]  [font=\Huge] [align=left] {$\ddot{v}_{1}^{2}$};
% Text Node

\draw (1256,389.43) node [anchor=north west][inner sep=0.75pt]  [font=\Huge] [align=left] {$\ddot{v}_{2}^{2}$};
% Text Node

\draw (1443,445.43) node [anchor=north west][inner sep=0.75pt]  [font=\Huge] [align=left] {$\ddot{v}_{n_{2} -1}^{2}$};
% Text Node

\draw (1719,276.43) node [anchor=north west][inner sep=0.75pt]  [font=\Huge] [align=left] {$ \dot{v}_{1}^{1}$};
% Text Node

\draw (1724,460.43) node [anchor=north west][inner sep=0.75pt]  [font=\Huge] [align=left] {$ \dot{v}_{1}^{2}$};
% Text Node

\draw (1614,418.43) node [anchor=north west][inner sep=0.75pt]  [font=\Huge] [align=left] {$\dot{v}_{2}^{2}$};
% Text Node

\draw (1839,440.43) node [anchor=north west][inner sep=0.75pt]  [font=\Huge] [align=left] {$\dot{v}_{n_{1} -1}^{2}$};
% Text Node
\draw (2181,284.43) node [anchor=north west][inner sep=0.75pt]  [font=\Huge] [align=left] {$\ddot{v}_{1}^{1}$};
% Text Node
\draw (2129,444.43) node [anchor=north west][inner sep=0.75pt]  [font=\Huge] [align=left] {$\ddot{v}_{1}^{2}$};
% Text Node

\draw (2051,382.43) node [anchor=north west][inner sep=0.75pt]  [font=\Huge] [align=left] {$\ddot{v}_{2}^{2}$};
% Text Node

\draw (2238,438.43) node [anchor=north west][inner sep=0.75pt]  [font=\Huge] [align=left] {$\ddot{v}_{n_{2} -1}^{2}$};


%-----------------Entangled links ------------------------

%Curve Lines [id:da7458251252512123] 
\draw [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][line width=2.25]    (254.67,461.99) .. controls (226.87,439.6) and (194.61,369.29) .. (198.76,335.09) ;
%Curve Lines [id:da12900210469614393] 
\draw [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][line width=2.25]    (329.67,391.99) .. controls (282.97,401.08) and (212.42,377.54) .. (199.31,334.84) ;
%Curve Lines [id:da8699689765198585] 
\draw [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][line width=2.25]    (329.67,273.99) .. controls (314.05,317.07) and (241.48,354.74) .. (199.31,334.84) ;
%Curve Lines [id:da5870475509902352] 
\draw [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][line width=2.25]    (255.67,187.99) .. controls (260.12,238.12) and (250.48,303.44) .. (199.31,334.84) ;
%Curve Lines [id:da4975903035757633] 
\draw [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][line width=2.25]    (69.67,391.99) .. controls (83.08,355.54) and (152.47,318.36) .. (198.86,333.09) ;
%Curve Lines [id:da6962141028067751] 
\draw [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][line width=2.25]    (142.67,459.99) .. controls (127.38,427.42) and (154.54,350.93) .. (198.86,336.89) ;
%Curve Lines [id:da022605611221807487] 
\draw [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][line width=2.25]    (143.67,191.99) .. controls (182.3,220.73) and (213.37,275.21) .. (200.9,334.99) ;
%Curve Lines [id:da1564894432852041] 
\draw [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][line width=2.25]    (68.67,271.99) .. controls (118.37,257.58) and (176.69,274.39) .. (200.9,334.99) ;

%Curve Lines [id:da08438053260402867] 
\draw [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][line width=2.25]    (644.67,461.99) .. controls (616.87,439.6) and (584.61,369.29) .. (588.76,335.09) ;
%Curve Lines [id:da7329212847453385] 
\draw [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][line width=2.25]    (719.67,391.99) .. controls (672.97,401.08) and (602.42,377.54) .. (589.31,334.84) ;
%Curve Lines [id:da8777810413094981] 
\draw [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][line width=2.25]    (719.67,273.99) .. controls (704.05,317.07) and (631.48,354.74) .. (589.31,334.84) ;
%Curve Lines [id:da8607138745767958] 
\draw [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][line width=2.25]    (645.67,187.99) .. controls (650.12,238.12) and (640.48,303.44) .. (589.31,334.84) ;
%Curve Lines [id:da796825892356693] 
\draw [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][line width=2.25]    (459.67,391.99) .. controls (473.08,355.54) and (542.47,318.36) .. (588.86,333.09) ;
%Curve Lines [id:da575623517675816] 
\draw [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][line width=2.25]    (532.67,459.99) .. controls (517.38,427.42) and (544.54,350.93) .. (588.86,336.89) ;
%Curve Lines [id:da0931381630260314] 
\draw [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][line width=2.25]    (533.67,191.99) .. controls (572.3,220.73) and (603.37,275.21) .. (590.9,334.99) ;
%Curve Lines [id:da8171680565718034] 
\draw [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][line width=2.25]    (458.67,271.99) .. controls (508.37,257.58) and (566.69,274.39) .. (590.9,334.99) ;

%Curve Lines [id:da12048832057983694] 
\draw [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][line width=2.25]    (1024.67,462.99) .. controls (996.87,440.6) and (964.61,370.29) .. (968.76,336.09) ;
%Curve Lines [id:da05510215279454844] 
\draw [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][line width=2.25]    (1099.67,392.99) .. controls (1052.97,402.08) and (982.42,378.54) .. (969.31,335.84) ;
%Curve Lines [id:da63160605951362] 
\draw [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][line width=2.25]    (1099.67,274.99) .. controls (1084.05,318.07) and (1011.48,355.74) .. (969.31,335.84) ;
%Curve Lines [id:da1870710968726318] 
\draw [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][line width=2.25]    (1025.67,188.99) .. controls (1030.12,239.12) and (1020.48,304.44) .. (969.31,335.84) ;
%Curve Lines [id:da47531181545021695] 
\draw [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][line width=2.25]    (839.67,392.99) .. controls (853.08,356.54) and (922.47,319.36) .. (968.86,334.09) ;
%Curve Lines [id:da2452046632678272] 
\draw [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][line width=2.25]    (912.67,460.99) .. controls (897.38,428.42) and (924.54,351.93) .. (968.86,337.89) ;
%Curve Lines [id:da18469471743524046] 
\draw [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][line width=2.25]    (913.67,192.99) .. controls (952.3,221.73) and (983.37,276.21) .. (970.9,335.99) ;
%Curve Lines [id:da2893022548057481] 
\draw [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][line width=2.25]    (838.67,272.99) .. controls (888.37,258.58) and (946.69,275.39) .. (970.9,335.99) ;

%Curve Lines [id:da14917128844493444] 
\draw [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][line width=2.25]    (1419.67,461.99) .. controls (1391.87,439.6) and (1359.61,369.29) .. (1363.76,335.09) ;
%Curve Lines [id:da1172799532498241] 
\draw [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][line width=2.25]    (1494.67,391.99) .. controls (1447.97,401.08) and (1377.42,377.54) .. (1364.31,334.84) ;
%Curve Lines [id:da15437348269721451] 
\draw [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][line width=2.25]    (1494.67,273.99) .. controls (1479.05,317.07) and (1406.48,354.74) .. (1364.31,334.84) ;
%Curve Lines [id:da473521624852015] 
\draw [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][line width=2.25]    (1420.67,187.99) .. controls (1425.12,238.12) and (1415.48,303.44) .. (1364.31,334.84) ;
%Curve Lines [id:da9489909588426053] 
\draw [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][line width=2.25]    (1234.67,391.99) .. controls (1248.08,355.54) and (1317.47,318.36) .. (1363.86,333.09) ;
%Curve Lines [id:da8728824258303441] 
\draw [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][line width=2.25]    (1307.67,459.99) .. controls (1292.38,427.42) and (1319.54,350.93) .. (1363.86,336.89) ;
%Curve Lines [id:da05397100197277682] 
\draw [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][line width=2.25]    (1308.67,191.99) .. controls (1347.3,220.73) and (1378.37,275.21) .. (1365.9,334.99) ;
%Curve Lines [id:da6792822755051234] 
\draw [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][line width=2.25]    (1233.67,271.99) .. controls (1283.37,257.58) and (1341.69,274.39) .. (1365.9,334.99) ;

%Curve Lines [id:da2121563932755164] 
\draw [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][line width=2.25]    (1819.67,460.99) .. controls (1791.87,438.6) and (1759.61,368.29) .. (1763.76,334.09) ;
%Curve Lines [id:da0025196835042017307] 
\draw [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][line width=2.25]    (1894.67,390.99) .. controls (1847.97,400.08) and (1777.42,376.54) .. (1764.31,333.84) ;
%Curve Lines [id:da6401044661694427] 
\draw [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][line width=2.25]    (1894.67,272.99) .. controls (1879.05,316.07) and (1806.48,353.74) .. (1764.31,333.84) ;
%Curve Lines [id:da9925736687778418] 
\draw [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][line width=2.25]    (1820.67,186.99) .. controls (1825.12,237.12) and (1815.48,302.44) .. (1764.31,333.84) ;
%Curve Lines [id:da5105835943714491] 
\draw [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][line width=2.25]    (1634.67,390.99) .. controls (1648.08,354.54) and (1717.47,317.36) .. (1763.86,332.09) ;
%Curve Lines [id:da6320189253450761] 
\draw [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][line width=2.25]    (1707.67,458.99) .. controls (1692.38,426.42) and (1719.54,349.93) .. (1763.86,335.89) ;
%Curve Lines [id:da50017499581131] 
\draw [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][line width=2.25]    (1708.67,190.99) .. controls (1747.3,219.73) and (1778.37,274.21) .. (1765.9,333.99) ;
%Curve Lines [id:da8764087009183164] 
\draw [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][line width=2.25]    (1633.67,270.99) .. controls (1683.37,256.58) and (1741.69,273.39) .. (1765.9,333.99) ;

%Curve Lines [id:da4478094476238734] 
\draw [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][line width=2.25]    (2215.67,462.99) .. controls (2187.87,440.6) and (2155.61,370.29) .. (2159.76,336.09) ;
%Curve Lines [id:da15557184295061444] 
\draw [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][line width=2.25]    (2290.67,392.99) .. controls (2243.97,402.08) and (2173.42,378.54) .. (2160.31,335.84) ;
%Curve Lines [id:da1112657227749928] 
\draw [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][line width=2.25]    (2290.67,274.99) .. controls (2275.05,318.07) and (2202.48,355.74) .. (2160.31,335.84) ;
%Curve Lines [id:da2788508896133094] 
\draw [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][line width=2.25]    (2216.67,188.99) .. controls (2221.12,239.12) and (2211.48,304.44) .. (2160.31,335.84) ;
%Curve Lines [id:da5690319389210059] 
\draw [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][line width=2.25]    (2030.67,392.99) .. controls (2044.08,356.54) and (2113.47,319.36) .. (2159.86,334.09) ;
%Curve Lines [id:da924081249480234] 
\draw [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][line width=2.25]    (2103.67,460.99) .. controls (2088.38,428.42) and (2115.54,351.93) .. (2159.86,337.89) ;
%Curve Lines [id:da23324915802656498] 
\draw [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][line width=2.25]    (2104.67,192.99) .. controls (2143.3,221.73) and (2174.37,276.21) .. (2161.9,335.99) ;
%Curve Lines [id:da004546390447689341] 
\draw [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][line width=2.25]    (2029.67,272.99) .. controls (2079.37,258.58) and (2137.69,275.39) .. (2161.9,335.99) ;

%Curve Lines [id:da014903102825976844] 
\draw [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][line width=2.25]    (2160.94,331.24) .. controls (2074.32,308.97) and (2016.94,317.24) .. (1942.94,359.24) ;
%Curve Lines [id:da12654818327898487] 
\draw [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][line width=2.25]    (1942.94,359.24) .. controls (1871.34,392.76) and (1820.94,372.24) .. (1767.94,336.24) ;






%------------Legenda--------



%Image [id:dp5113430279365352] 
\draw (50,627.33) node  {\includegraphics[width=21.75pt,height=22.99pt]{Figures/blu.png}};
%Image [id:dp17299069323517247] 
\draw (50,567.83) node  {\includegraphics[width=21.75pt,height=25.24pt]{Figures/giallo.png}};
%Image [id:dp11621001860668345] 
\draw (420,561.33) node  {\includegraphics[width=21.75pt,height=22.99pt]{Figures/verde.png}};
%Image [id:dp6683370430932896] 
\draw (420,624.66) node  {\includegraphics[width=22pt,height=23.49pt]{Figures/rosso.png}};
%Image [id:dp7602197634871326] 
\draw (1760,554.73) node  {\includegraphics[width=21.75pt,height=22.99pt]{Figures/arancione.png}};
%Image [id:dp9860480691383868] 
\draw (1760,616.56) node  {\includegraphics[width=21.75pt,height=22.99pt]{Figures/azzurro.png}};



% Text Node
\draw (1800,540) node [anchor=north west][inner sep=0.75pt]  [font=\Huge] [align=left] {$P_1=\{\dot{v}^1_1,\ddot{v}^2_1,\cdots,\ddot{v}^2_{n_1-1}\}$};

% Text Node
\draw (1800,600) node [anchor=north west][inner sep=0.75pt]  [font=\Huge] [align=left] {$P_2=\{\ddot{v}^1_1,\dot{v}^2_1,\cdots,\dot{v}^2_{n_2-1}\}$};


% Text Node
\draw (80,540) node [anchor=north west][inner sep=0.75pt]  [font=\Huge] [align=left] {$\dot{P}_1=\{\dot{v}^1_1\}$};

\draw (80,600) node [anchor=north west][inner sep=0.75pt]  [font=\Huge] [align=left] {$\dot{P}_2=\{\dot{v}^2_1,\cdots,\dot{v}^2_{n_1-1}\}$};

% Text Node
\draw (450,540) node [anchor=north west][inner sep=0.75pt]  [font=\Huge] [align=left] {$\ddot{P}_1=\{\ddot{v}^1_1\}$};

\draw (450,600) node [anchor=north west][inner sep=0.75pt]  [font=\Huge] [align=left] {$\ddot{P}_2= \{\ddot{v}^2_1,\cdots,\ddot{v}^2_{n_2-1}\}$};

%------------------------------------------------

\draw (370,680) node [anchor=north west][inner sep=0.75pt]  [font=\Huge] [align=left] {(a)};

\draw (1150,680) node [anchor=north west][inner sep=0.75pt]  [font=\Huge] [align=left] {(b)};

\draw (1930,680) node [anchor=north west][inner sep=0.75pt]  [font=\Huge] [align=left] {(c)};

\end{tikzpicture}
